The Goldman-Turaev Lie bialgebra and the Kashiwara-Vergne problem in higher genera

For a compact oriented surface $\Sigma$ of genus $g$ with $n+1$ boundary components, the space $\mathfrak{g}(\Sigma)$ spanned by free homotopy classes of loops in $\Sigma$ carries the structure of a Lie bialgebra equipped with a natural decreasing filtration, whose structure morphisms are called the Goldman bracket and the (framed) Turaev cobracket. We address the following Goldman-Turaev (GT) formality problem: construct a Lie bialgebra homomorphism $\theta$ from $\mathfrak{g}(\Sigma)$ to its associated graded ${\rm gr}\, \mathfrak{g}(\Sigma)$ such that ${\rm gr} \, \theta = {\rm id}$. In order to solve it, we define a family of higher genus Kashiwara-Vergne (KV) problems for an element $F\in {\rm Aut}(L)$, where $L$ is a free Lie algebra. In the case of $g=0$ and $n=2$, it is the classical KV problem from Lie theory. For $g>0$, these KV problems are new. We show that an element $F$ induces a GT formality map if and only if it is a solution of the KV problem. A crucial step in solving the higher genus KV problem is to construct solutions for the case of $g=1$ and $n=1$ in terms of certain elliptic associators following Enriquez. By solving the KV problem, we establish the GT formality for every $g$ and $n$, with the exception of some framings for $g=1$ in which case the GT formality actually does not hold. Furthermore, we introduce pro-unipotent groups ${\rm KV}$ and ${\rm KRV}$ which act on the space of solutions of the KV problem freely and transitively. There are injective maps ${\rm GT}_1\to {\rm KV}, {\rm GRT}_1\to {\rm KRV}$ from Grothendieck-Teichm\"uller groups. As an application, we show that the Johnson obstruction given by the Turaev cobracket coincides with the one given by the Enomoto-Satoh trace. As part of our study, we prove a uniqueness theorem for non-commutative divergence cocycles on the group algebra of a free group which is of independent value.

==> fig_GTstructure.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(50.0000,25.7000)(3.0000,-27.7000)%
% CIRCLE 1 0 3 0 Black White  
% 4 1500 2000 1400 2000 1400 2000 1400 2000
% 
\special{pn 13}%
\special{ar 1500 2000 100 100 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1900 2000 1800 2000 1800 2000 1800 2000
% 
\special{pn 13}%
\special{ar 1900 2000 100 100 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2300 2000 2200 2000 2200 2000 2200 2000
% 
\special{pn 13}%
\special{ar 2300 2000 100 100 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3300 2000 3200 2000 3200 2000 3200 2000
% 
\special{pn 13}%
\special{ar 3300 2000 100 100 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3700 2000 3600 2000 3600 2000 3600 2000
% 
\special{pn 13}%
\special{ar 3700 2000 100 100 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4100 2000 4000 2000 4000 2000 4000 2000
% 
\special{pn 13}%
\special{ar 4100 2000 100 100 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1500 2000 1500 1800 1500 1800 1500 2200
% 
\special{pn 8}%
\special{ar 1500 2000 200 200 1.5707963 4.7123890}%
% SPLINE 2 0 3 0 Black White  
% 7 1500 1800 1550 1800 1650 1900 1700 2000 1750 2100 1850 2200 1900 2200
% 
\special{pn 8}%
\special{pa 1500 1800}%
\special{pa 1533 1798}%
\special{pa 1563 1804}%
\special{pa 1589 1819}%
\special{pa 1612 1843}%
\special{pa 1633 1871}%
\special{pa 1650 1901}%
\special{pa 1666 1930}%
\special{pa 1680 1958}%
\special{pa 1694 1987}%
\special{pa 1720 2043}%
\special{pa 1735 2072}%
\special{pa 1751 2101}%
\special{pa 1768 2131}%
\special{pa 1789 2159}%
\special{pa 1812 2182}%
\special{pa 1839 2197}%
\special{pa 1869 2202}%
\special{pa 1900 2200}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 7 1500 2196 1550 2196 1650 2096 1700 1996 1750 1896 1850 1796 1900 1796
% 
\special{pn 8}%
\special{pa 1500 2196}%
\special{pa 1533 2198}%
\special{pa 1563 2192}%
\special{pa 1589 2177}%
\special{pa 1612 2153}%
\special{pa 1633 2125}%
\special{pa 1650 2095}%
\special{pa 1666 2066}%
\special{pa 1680 2038}%
\special{pa 1694 2009}%
\special{pa 1720 1953}%
\special{pa 1735 1924}%
\special{pa 1751 1895}%
\special{pa 1768 1865}%
\special{pa 1789 1837}%
\special{pa 1812 1814}%
\special{pa 1839 1799}%
\special{pa 1869 1794}%
\special{pa 1900 1796}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1900 2196 2300 2196
% 
\special{pn 8}%
\special{pa 1900 2196}%
\special{pa 2300 2196}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1900 1795 2300 1795
% 
\special{pn 8}%
\special{pa 1900 1795}%
\special{pa 2300 1795}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2300 1995 2300 2195 2300 2195 2300 1795
% 
\special{pn 8}%
\special{ar 2300 1995 200 200 4.7123890 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 3300 2000 3300 1800 3300 1800 3300 2200
% 
\special{pn 8}%
\special{ar 3300 2000 200 200 1.5707963 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 3700 1795 4100 1795
% 
\special{pn 8}%
\special{pa 3700 1795}%
\special{pa 4100 1795}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3700 2195 4100 2195
% 
\special{pn 8}%
\special{pa 3700 2195}%
\special{pa 4100 2195}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4100 1995 4100 2195 4100 2195 4100 1795
% 
\special{pn 8}%
\special{ar 4100 1995 200 200 4.7123890 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 600 500 500 500 500 500 500 500
% 
\special{pn 13}%
\special{ar 600 500 100 100 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 500 900 500 900 500 900 500
% 
\special{pn 13}%
\special{ar 1000 500 100 100 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1400 500 1300 500 1300 500 1300 500
% 
\special{pn 13}%
\special{ar 1400 500 100 100 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 500 400 500 350 500 350 400 400
% 
\special{pn 8}%
\special{ar 500 400 50 50 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 450 400 450 600
% 
\special{pn 8}%
\special{pa 450 400}%
\special{pa 450 600}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 500 600 450 600 400 600 500 700
% 
\special{pn 8}%
\special{ar 500 600 50 50 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 500 650 1100 650
% 
\special{pn 8}%
\special{pa 500 650}%
\special{pa 1100 650}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 500 350 1100 350
% 
\special{pn 8}%
\special{pa 500 350}%
\special{pa 1100 350}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1100 400 1150 400 1150 400 1100 300
% 
\special{pn 8}%
\special{ar 1100 400 50 50 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1100 600 1100 650 1100 650 1200 600
% 
\special{pn 8}%
\special{ar 1100 600 50 50 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 1150 600 1150 400
% 
\special{pn 8}%
\special{pa 1150 600}%
\special{pa 1150 400}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 900 300 900 250 900 250 800 300
% 
\special{pn 8}%
\special{ar 900 300 50 50 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 850 300 850 700
% 
\special{pn 8}%
\special{pa 850 300}%
\special{pa 850 700}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 900 700 850 700 850 700 900 800
% 
\special{pn 8}%
\special{ar 900 700 50 50 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 900 750 1500 750
% 
\special{pn 8}%
\special{pa 900 750}%
\special{pa 1500 750}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1500 700 1500 750 1500 750 1600 700
% 
\special{pn 8}%
\special{ar 1500 700 50 50 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 1550 700 1550 300
% 
\special{pn 8}%
\special{pa 1550 700}%
\special{pa 1550 300}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1500 300 1550 300 1550 300 1500 200
% 
\special{pn 8}%
\special{ar 1500 300 50 50 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1500 250 900 250
% 
\special{pn 8}%
\special{pa 1500 250}%
\special{pa 900 250}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 500 800 1500 800
% 
\special{pn 13}%
\special{pa 500 800}%
\special{pa 1500 800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 500 200 1500 200
% 
\special{pn 13}%
\special{pa 500 200}%
\special{pa 1500 200}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 500 500 300 200 500 200 500 900
% 
\special{pn 13}%
\special{ar 500 500 200 300 1.5707963 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1500 500 1700 200 1500 900 1500 200
% 
\special{pn 13}%
\special{ar 1500 500 200 300 4.7123890 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1400 2000 1200 1700 1400 1700 1400 2400
% 
\special{pn 13}%
\special{ar 1400 2000 200 300 1.5707963 4.7123890}%
% LINE 1 0 3 0 Black White  
% 2 1400 2300 2400 2300
% 
\special{pn 13}%
\special{pa 1400 2300}%
\special{pa 2400 2300}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1400 1700 2400 1700
% 
\special{pn 13}%
\special{pa 1400 1700}%
\special{pa 2400 1700}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2400 2000 2600 1700 2400 2400 2400 1700
% 
\special{pn 13}%
\special{ar 2400 2000 200 300 4.7123890 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3200 2000 3000 1700 3200 1700 3200 2400
% 
\special{pn 13}%
\special{ar 3200 2000 200 300 1.5707963 4.7123890}%
% LINE 1 0 3 0 Black White  
% 2 3200 1700 4200 1700
% 
\special{pn 13}%
\special{pa 3200 1700}%
\special{pa 4200 1700}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3200 2300 4200 2300
% 
\special{pn 13}%
\special{pa 3200 2300}%
\special{pa 4200 2300}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4200 2000 4400 1700 4200 2400 4200 1700
% 
\special{pn 13}%
\special{ar 4200 2000 200 300 4.7123890 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 2400 500 2300 500 2300 500 2300 500
% 
\special{pn 13}%
\special{ar 2400 500 100 100 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2800 500 2700 500 2700 500 2700 500
% 
\special{pn 13}%
\special{ar 2800 500 100 100 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3200 500 3100 500 3100 500 3100 500
% 
\special{pn 13}%
\special{ar 3200 500 100 100 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2300 400 2300 350 2300 350 2200 400
% 
\special{pn 8}%
\special{ar 2300 400 50 50 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 2250 400 2250 600
% 
\special{pn 8}%
\special{pa 2250 400}%
\special{pa 2250 600}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2300 600 2250 600 2200 600 2300 700
% 
\special{pn 8}%
\special{ar 2300 600 50 50 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 2300 350 2900 350
% 
\special{pn 8}%
\special{pa 2300 350}%
\special{pa 2900 350}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2900 400 2950 400 2950 400 2900 300
% 
\special{pn 8}%
\special{ar 2900 400 50 50 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2900 600 2900 650 2900 650 3000 600
% 
\special{pn 8}%
\special{ar 2900 600 50 50 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 2950 600 2950 400
% 
\special{pn 8}%
\special{pa 2950 600}%
\special{pa 2950 400}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2700 300 2700 250 2700 250 2600 300
% 
\special{pn 8}%
\special{ar 2700 300 50 50 3.1415927 4.7123890}%
% CIRCLE 2 0 3 0 Black White  
% 4 2700 700 2650 700 2650 700 2700 800
% 
\special{pn 8}%
\special{ar 2700 700 50 50 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 2700 750 3300 750
% 
\special{pn 8}%
\special{pa 2700 750}%
\special{pa 3300 750}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3300 700 3300 750 3300 750 3400 700
% 
\special{pn 8}%
\special{ar 3300 700 50 50 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 3350 700 3350 300
% 
\special{pn 8}%
\special{pa 3350 700}%
\special{pa 3350 300}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3300 300 3350 300 3350 300 3300 200
% 
\special{pn 8}%
\special{ar 3300 300 50 50 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3300 250 2700 250
% 
\special{pn 8}%
\special{pa 3300 250}%
\special{pa 2700 250}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2300 800 3300 800
% 
\special{pn 13}%
\special{pa 2300 800}%
\special{pa 3300 800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2300 200 3300 200
% 
\special{pn 13}%
\special{pa 2300 200}%
\special{pa 3300 200}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2300 500 2100 200 2300 200 2300 900
% 
\special{pn 13}%
\special{ar 2300 500 200 300 1.5707963 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3300 500 3500 200 3300 900 3300 200
% 
\special{pn 13}%
\special{ar 3300 500 200 300 4.7123890 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 4200 500 4100 500 4100 500 4100 500
% 
\special{pn 13}%
\special{ar 4200 500 100 100 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4600 500 4500 500 4500 500 4500 500
% 
\special{pn 13}%
\special{ar 4600 500 100 100 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 5000 500 4900 500 4900 500 4900 500
% 
\special{pn 13}%
\special{ar 5000 500 100 100 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4100 400 4100 350 4100 350 4000 400
% 
\special{pn 8}%
\special{ar 4100 400 50 50 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 4050 400 4050 600
% 
\special{pn 8}%
\special{pa 4050 400}%
\special{pa 4050 600}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4100 600 4050 600 4000 600 4100 700
% 
\special{pn 8}%
\special{ar 4100 600 50 50 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 4100 650 4700 650
% 
\special{pn 8}%
\special{pa 4100 650}%
\special{pa 4700 650}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4700 400 4750 400 4750 400 4700 300
% 
\special{pn 8}%
\special{ar 4700 400 50 50 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4700 600 4700 650 4700 650 4800 600
% 
\special{pn 8}%
\special{ar 4700 600 50 50 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 4750 600 4750 400
% 
\special{pn 8}%
\special{pa 4750 600}%
\special{pa 4750 400}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4500 300 4500 250 4500 250 4400 300
% 
\special{pn 8}%
\special{ar 4500 300 50 50 3.1415927 4.7123890}%
% CIRCLE 2 0 3 0 Black White  
% 4 4500 700 4450 700 4450 700 4500 800
% 
\special{pn 8}%
\special{ar 4500 700 50 50 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 4500 750 5100 750
% 
\special{pn 8}%
\special{pa 4500 750}%
\special{pa 5100 750}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 5100 700 5100 750 5100 750 5200 700
% 
\special{pn 8}%
\special{ar 5100 700 50 50 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 5150 700 5150 300
% 
\special{pn 8}%
\special{pa 5150 700}%
\special{pa 5150 300}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 5100 300 5150 300 5150 300 5100 200
% 
\special{pn 8}%
\special{ar 5100 300 50 50 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 5100 250 4500 250
% 
\special{pn 8}%
\special{pa 5100 250}%
\special{pa 4500 250}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4100 800 5100 800
% 
\special{pn 13}%
\special{pa 4100 800}%
\special{pa 5100 800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4100 200 5100 200
% 
\special{pn 13}%
\special{pa 4100 200}%
\special{pa 5100 200}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4100 500 3900 200 4100 200 4100 900
% 
\special{pn 13}%
\special{ar 4100 500 200 300 1.5707963 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 5100 500 5300 200 5100 900 5100 200
% 
\special{pn 13}%
\special{ar 5100 500 200 300 4.7123890 1.5707963}%
% SPLINE 2 0 3 0 Black White  
% 7 3300 1800 3350 1800 3450 1900 3475 2000 3450 2100 3350 2200 3300 2200
% 
\special{pn 8}%
\special{pa 3300 1800}%
\special{pa 3333 1798}%
\special{pa 3363 1804}%
\special{pa 3390 1819}%
\special{pa 3414 1842}%
\special{pa 3434 1870}%
\special{pa 3450 1901}%
\special{pa 3463 1932}%
\special{pa 3471 1963}%
\special{pa 3475 1994}%
\special{pa 3473 2025}%
\special{pa 3467 2056}%
\special{pa 3456 2087}%
\special{pa 3441 2118}%
\special{pa 3422 2147}%
\special{pa 3400 2173}%
\special{pa 3374 2191}%
\special{pa 3345 2201}%
\special{pa 3313 2201}%
\special{pa 3300 2200}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 7 3700 1800 3650 1800 3550 1900 3525 2000 3550 2100 3650 2200 3700 2200
% 
\special{pn 8}%
\special{pa 3700 1800}%
\special{pa 3667 1798}%
\special{pa 3637 1804}%
\special{pa 3610 1819}%
\special{pa 3586 1842}%
\special{pa 3566 1870}%
\special{pa 3550 1901}%
\special{pa 3537 1932}%
\special{pa 3529 1963}%
\special{pa 3525 1994}%
\special{pa 3527 2025}%
\special{pa 3533 2056}%
\special{pa 3544 2087}%
\special{pa 3559 2118}%
\special{pa 3578 2147}%
\special{pa 3600 2173}%
\special{pa 3626 2191}%
\special{pa 3655 2201}%
\special{pa 3687 2201}%
\special{pa 3700 2200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2300 650 2600 650
% 
\special{pn 8}%
\special{pa 2300 650}%
\special{pa 2600 650}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2600 600 2600 650 2600 650 2650 600
% 
\special{pn 8}%
\special{ar 2600 600 50 50 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 2650 600 2650 300
% 
\special{pn 8}%
\special{pa 2650 600}%
\special{pa 2650 300}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2700 700 2700 650 2700 650 2600 700
% 
\special{pn 8}%
\special{ar 2700 700 50 50 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 2700 650 2900 650
% 
\special{pn 8}%
\special{pa 2700 650}%
\special{pa 2900 650}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4100 350 4400 350
% 
\special{pn 8}%
\special{pa 4100 350}%
\special{pa 4400 350}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4400 400 4450 400 4450 400 4400 350
% 
\special{pn 8}%
\special{ar 4400 400 50 50 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 4450 400 4450 700
% 
\special{pn 8}%
\special{pa 4450 400}%
\special{pa 4450 700}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4700 350 4500 350
% 
\special{pn 8}%
\special{pa 4700 350}%
\special{pa 4500 350}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4500 300 4450 300 4450 300 4500 400
% 
\special{pn 8}%
\special{ar 4500 300 50 50 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 4 700 350 650 325 700 350 650 375
% 
\special{pn 8}%
\special{pa 700 350}%
\special{pa 650 325}%
\special{fp}%
\special{pa 700 350}%
\special{pa 650 375}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2500 350 2450 325 2500 350 2450 375
% 
\special{pn 8}%
\special{pa 2500 350}%
\special{pa 2450 325}%
\special{fp}%
\special{pa 2500 350}%
\special{pa 2450 375}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4300 350 4250 325 4300 350 4250 375
% 
\special{pn 8}%
\special{pa 4300 350}%
\special{pa 4250 325}%
\special{fp}%
\special{pa 4300 350}%
\special{pa 4250 375}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 5150 350 5175 400 5150 350 5125 400
% 
\special{pn 8}%
\special{pa 5150 350}%
\special{pa 5175 400}%
\special{fp}%
\special{pa 5150 350}%
\special{pa 5125 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3350 350 3375 400 3350 350 3325 400
% 
\special{pn 8}%
\special{pa 3350 350}%
\special{pa 3375 400}%
\special{fp}%
\special{pa 3350 350}%
\special{pa 3325 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1550 350 1575 400 1550 350 1525 400
% 
\special{pn 8}%
\special{pa 1550 350}%
\special{pa 1575 400}%
\special{fp}%
\special{pa 1550 350}%
\special{pa 1525 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2100 1800 2050 1775 2100 1800 2050 1825
% 
\special{pn 8}%
\special{pa 2100 1800}%
\special{pa 2050 1775}%
\special{fp}%
\special{pa 2100 1800}%
\special{pa 2050 1825}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3900 1800 3850 1775 3900 1800 3850 1825
% 
\special{pn 8}%
\special{pa 3900 1800}%
\special{pa 3850 1775}%
\special{fp}%
\special{pa 3900 1800}%
\special{pa 3850 1825}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1500 1800 1550 1775 1500 1800 1550 1825
% 
\special{pn 8}%
\special{pa 1500 1800}%
\special{pa 1550 1775}%
\special{fp}%
\special{pa 1500 1800}%
\special{pa 1550 1825}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3300 1800 3350 1775 3300 1800 3350 1825
% 
\special{pn 8}%
\special{pa 3300 1800}%
\special{pa 3350 1775}%
\special{fp}%
\special{pa 3300 1800}%
\special{pa 3350 1825}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 850 650
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 850 650 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 850 350
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 850 350 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1700 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1700 2000 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 500 700 500 750 2 0 0 0
% $\alpha$
\put(5.0000,-7.5000){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0 Black White  
% 4 1250 675 1250 725 2 0 0 0
% $\beta$
\put(12.5000,-7.2500){\makebox(0,0)[lb]{$\beta$}}%
% STR 2 0 3 0 Black White  
% 4 750 715 750 765 2 0 0 0
% $p$
\put(7.5000,-7.6500){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0 Black White  
% 4 750 425 750 475 2 0 0 0
% $q$
\put(7.5000,-4.7500){\makebox(0,0)[lb]{$q$}}%
% STR 2 0 3 0 Black White  
% 4 2700 950 2700 1000 2 0 0 0
% $\alpha *_p \beta$
\put(27.0000,-10.0000){\makebox(0,0)[lb]{$\alpha *_p \beta$}}%
% STR 2 0 3 0 Black White  
% 4 4500 950 4500 1000 2 0 0 0
% $\alpha *_q \beta$
\put(45.0000,-10.0000){\makebox(0,0)[lb]{$\alpha *_q \beta$}}%
% STR 2 0 3 0 Black White  
% 4 3200 2450 3200 2500 2 0 0 0
% $\gamma^2_p$
\put(32.0000,-25.0000){\makebox(0,0)[lb]{$\gamma^2_p$}}%
% STR 2 0 3 0 Black White  
% 4 3900 2450 3900 2500 2 0 0 0
% $\gamma^1_p$
\put(39.0000,-25.0000){\makebox(0,0)[lb]{$\gamma^1_p$}}%
% STR 2 0 3 0 Black White  
% 4 1675 2150 1675 2200 2 0 0 0
% $p$
\put(16.7500,-22.0000){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0 Black White  
% 4 2125 1875 2125 1925 2 0 0 0
% $\gamma$
\put(21.2500,-19.2500){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0 Black White  
% 4 1200 1300 1200 1400 2 0 0 0
% $[\alpha, \beta]_{\rm Goldman} = \alpha *_p \beta - \alpha *_q \beta$
\put(12.0000,-14.0000){\makebox(0,0)[lb]{$[\alpha, \beta]_{\rm Goldman} = \alpha *_p \beta - \alpha *_q \beta$}}%
% STR 2 0 3 0 Black White  
% 4 1200 2800 1200 2900 2 0 0 0
% $\delta_{\rm Turaev}(\gamma) = \gamma^1_p \otimes \gamma^2_p - \gamma^2_p \otimes \gamma^1_p$
\put(12.0000,-29.0000){\makebox(0,0)[lb]{$\delta_{\rm Turaev}(\gamma) = \gamma^1_p \otimes \gamma^2_p - \gamma^2_p \otimes \gamma^1_p$}}%
\end{picture}}%


==> fig_Goldman.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(37.9000,12.0000)(5.6000,-24.4000)%
% SPLINE 1 0 3 0 Black White  
% 41 1040 2440 965 2439 892 2436 822 2431 758 2425 701 2417 652 2407 612 2396 583 2385 566 2373 560 2360 566 2347 583 2335 612 2324 652 2313 701 2303 758 2295 822 2289 892 2284 965 2281 1040 2280 1115 2281 1188 2284 1258 2289 1322 2295 1379 2303 1428 2313 1468 2324 1497 2335 1514 2347 1520 2360 1514 2373 1497 2385 1468 2396 1428 2407 1379 2417 1322 2425 1258 2431 1188 2436 1115 2439 1040 2440
% 
\special{pn 13}%
\special{pa 1040 2440}%
\special{pa 1008 2440}%
\special{pa 912 2437}%
\special{pa 816 2431}%
\special{pa 784 2428}%
\special{pa 753 2424}%
\special{pa 721 2420}%
\special{pa 689 2415}%
\special{pa 658 2408}%
\special{pa 627 2400}%
\special{pa 596 2391}%
\special{pa 568 2376}%
\special{pa 566 2347}%
\special{pa 593 2331}%
\special{pa 624 2320}%
\special{pa 655 2312}%
\special{pa 717 2300}%
\special{pa 749 2296}%
\special{pa 845 2287}%
\special{pa 909 2283}%
\special{pa 1005 2280}%
\special{pa 1069 2280}%
\special{pa 1165 2283}%
\special{pa 1196 2285}%
\special{pa 1260 2289}%
\special{pa 1324 2295}%
\special{pa 1356 2299}%
\special{pa 1387 2304}%
\special{pa 1419 2311}%
\special{pa 1450 2319}%
\special{pa 1480 2328}%
\special{pa 1509 2342}%
\special{pa 1516 2370}%
\special{pa 1490 2388}%
\special{pa 1460 2399}%
\special{pa 1429 2407}%
\special{pa 1398 2414}%
\special{pa 1334 2424}%
\special{pa 1302 2427}%
\special{pa 1271 2430}%
\special{pa 1239 2433}%
\special{pa 1175 2437}%
\special{pa 1079 2440}%
\special{pa 1040 2440}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 41 560 1560 562 1535 566 1510 574 1486 583 1461 597 1438 612 1414 630 1393 652 1372 675 1352 701 1334 728 1317 758 1301 790 1287 822 1275 856 1264 892 1256 928 1249 965 1244 1002 1241 1040 1240 1078 1241 1115 1244 1152 1249 1188 1256 1224 1264 1258 1275 1290 1287 1322 1301 1352 1317 1379 1334 1405 1352 1428 1372 1450 1393 1468 1414 1483 1438 1497 1461 1506 1486 1514 1510 1518 1535 1520 1560
% 
\special{pn 13}%
\special{pa 560 1560}%
\special{pa 563 1528}%
\special{pa 570 1497}%
\special{pa 581 1467}%
\special{pa 596 1439}%
\special{pa 613 1412}%
\special{pa 635 1388}%
\special{pa 658 1366}%
\special{pa 683 1346}%
\special{pa 710 1328}%
\special{pa 737 1312}%
\special{pa 766 1297}%
\special{pa 795 1285}%
\special{pa 825 1274}%
\special{pa 856 1264}%
\special{pa 887 1257}%
\special{pa 918 1251}%
\special{pa 950 1246}%
\special{pa 982 1242}%
\special{pa 1014 1240}%
\special{pa 1046 1240}%
\special{pa 1078 1241}%
\special{pa 1109 1243}%
\special{pa 1141 1247}%
\special{pa 1173 1253}%
\special{pa 1204 1259}%
\special{pa 1235 1267}%
\special{pa 1295 1289}%
\special{pa 1324 1302}%
\special{pa 1353 1317}%
\special{pa 1380 1334}%
\special{pa 1406 1353}%
\special{pa 1430 1374}%
\special{pa 1453 1396}%
\special{pa 1473 1421}%
\special{pa 1490 1448}%
\special{pa 1503 1477}%
\special{pa 1513 1508}%
\special{pa 1518 1539}%
\special{pa 1520 1560}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1040 1800 1200 1800 1200 1800 1200 1800
% 
\special{pn 13}%
\special{ar 1040 1800 160 160 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 560 1560 560 2360
% 
\special{pn 13}%
\special{pa 560 1560}%
\special{pa 560 2360}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1520 1560 1520 2360
% 
\special{pn 13}%
\special{pa 1520 1560}%
\special{pa 1520 2360}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1040 1800 1040 1480 1040 1480 1040 1560
% 
\special{pn 8}%
\special{ar 1040 1800 320 320 0.0000000 6.2831853}%
% SPLINE 2 0 3 0 Black White  
% 41 1200 1800 1201 1797 1202 1794 1205 1790 1208 1788 1212 1785 1218 1782 1223 1779 1230 1777 1238 1774 1247 1772 1256 1770 1266 1768 1277 1766 1287 1764 1298 1763 1310 1762 1322 1761 1335 1761 1347 1760 1360 1760 1373 1760 1385 1761 1398 1761 1410 1762 1422 1763 1433 1764 1443 1766 1454 1768 1464 1770 1473 1772 1482 1774 1490 1777 1497 1779 1502 1782 1508 1785 1512 1788 1515 1790 1518 1794 1519 1797 1520 1800
% 
\special{pn 8}%
\special{pa 1200 1800}%
\special{pa 1223 1779}%
\special{pa 1253 1771}%
\special{pa 1285 1764}%
\special{pa 1317 1761}%
\special{pa 1349 1760}%
\special{pa 1380 1761}%
\special{pa 1412 1762}%
\special{pa 1444 1766}%
\special{pa 1476 1772}%
\special{pa 1505 1784}%
\special{pa 1520 1800}%
\special{fp}%
% SPLINE 2 1 3 0 Black White  
% 41 1520 1800 1519 1803 1518 1806 1515 1810 1512 1812 1508 1815 1502 1818 1497 1821 1490 1823 1482 1826 1473 1828 1464 1830 1454 1832 1443 1834 1433 1836 1422 1837 1410 1838 1398 1839 1385 1839 1373 1840 1360 1840 1347 1840 1335 1839 1322 1839 1310 1838 1298 1837 1287 1836 1277 1834 1266 1832 1256 1830 1247 1828 1238 1826 1230 1823 1223 1821 1218 1818 1212 1815 1208 1812 1205 1810 1202 1806 1201 1803 1200 1800
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1520 1800}%
\special{pa 1497 1821}%
\special{pa 1467 1829}%
\special{pa 1462 1830}%
\special{fp}%
\special{pa 1394 1839}%
\special{pa 1371 1840}%
\special{pa 1340 1839}%
\special{pa 1326 1839}%
\special{fp}%
\special{pa 1258 1831}%
\special{pa 1244 1828}%
\special{pa 1215 1816}%
\special{pa 1200 1800}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 41 3870 2440 3795 2439 3722 2436 3652 2431 3588 2425 3531 2417 3482 2407 3442 2396 3413 2385 3396 2373 3390 2360 3396 2347 3413 2335 3442 2324 3482 2313 3531 2303 3588 2295 3652 2289 3722 2284 3795 2281 3870 2280 3945 2281 4018 2284 4088 2289 4152 2295 4209 2303 4258 2313 4298 2324 4327 2335 4344 2347 4350 2360 4344 2373 4327 2385 4298 2396 4258 2407 4209 2417 4152 2425 4088 2431 4018 2436 3945 2439 3870 2440
% 
\special{pn 13}%
\special{pa 3870 2440}%
\special{pa 3838 2440}%
\special{pa 3742 2437}%
\special{pa 3646 2431}%
\special{pa 3614 2428}%
\special{pa 3583 2424}%
\special{pa 3551 2420}%
\special{pa 3519 2415}%
\special{pa 3488 2408}%
\special{pa 3457 2400}%
\special{pa 3426 2391}%
\special{pa 3398 2376}%
\special{pa 3396 2347}%
\special{pa 3423 2331}%
\special{pa 3454 2320}%
\special{pa 3485 2312}%
\special{pa 3547 2300}%
\special{pa 3579 2296}%
\special{pa 3675 2287}%
\special{pa 3739 2283}%
\special{pa 3835 2280}%
\special{pa 3899 2280}%
\special{pa 3995 2283}%
\special{pa 4026 2285}%
\special{pa 4090 2289}%
\special{pa 4154 2295}%
\special{pa 4186 2299}%
\special{pa 4217 2304}%
\special{pa 4249 2311}%
\special{pa 4280 2319}%
\special{pa 4310 2328}%
\special{pa 4339 2342}%
\special{pa 4346 2370}%
\special{pa 4320 2388}%
\special{pa 4290 2399}%
\special{pa 4259 2407}%
\special{pa 4228 2414}%
\special{pa 4164 2424}%
\special{pa 4132 2427}%
\special{pa 4101 2430}%
\special{pa 4069 2433}%
\special{pa 4005 2437}%
\special{pa 3909 2440}%
\special{pa 3870 2440}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 41 3390 1560 3392 1535 3396 1510 3404 1486 3413 1461 3427 1438 3442 1414 3460 1393 3482 1372 3505 1352 3531 1334 3558 1317 3588 1301 3620 1287 3652 1275 3686 1264 3722 1256 3758 1249 3795 1244 3832 1241 3870 1240 3908 1241 3945 1244 3982 1249 4018 1256 4054 1264 4088 1275 4120 1287 4152 1301 4182 1317 4209 1334 4235 1352 4258 1372 4280 1393 4298 1414 4313 1438 4327 1461 4336 1486 4344 1510 4348 1535 4350 1560
% 
\special{pn 13}%
\special{pa 3390 1560}%
\special{pa 3393 1528}%
\special{pa 3400 1497}%
\special{pa 3411 1467}%
\special{pa 3426 1439}%
\special{pa 3443 1412}%
\special{pa 3465 1388}%
\special{pa 3488 1366}%
\special{pa 3513 1346}%
\special{pa 3540 1328}%
\special{pa 3567 1312}%
\special{pa 3596 1297}%
\special{pa 3625 1285}%
\special{pa 3655 1274}%
\special{pa 3686 1264}%
\special{pa 3717 1257}%
\special{pa 3748 1251}%
\special{pa 3780 1246}%
\special{pa 3812 1242}%
\special{pa 3844 1240}%
\special{pa 3876 1240}%
\special{pa 3908 1241}%
\special{pa 3939 1243}%
\special{pa 3971 1247}%
\special{pa 4003 1253}%
\special{pa 4034 1259}%
\special{pa 4065 1267}%
\special{pa 4125 1289}%
\special{pa 4154 1302}%
\special{pa 4183 1317}%
\special{pa 4210 1334}%
\special{pa 4236 1353}%
\special{pa 4260 1374}%
\special{pa 4283 1396}%
\special{pa 4303 1421}%
\special{pa 4320 1448}%
\special{pa 4333 1477}%
\special{pa 4343 1508}%
\special{pa 4348 1539}%
\special{pa 4350 1560}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3870 1800 4030 1800 4030 1800 4030 1800
% 
\special{pn 13}%
\special{ar 3870 1800 160 160 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 3390 1560 3390 2360
% 
\special{pn 13}%
\special{pa 3390 1560}%
\special{pa 3390 2360}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4350 1560 4350 2360
% 
\special{pn 13}%
\special{pa 4350 1560}%
\special{pa 4350 2360}%
\special{fp}%
% SPLINE 2 1 3 0 Black White  
% 41 4350 1800 4349 1803 4348 1806 4345 1810 4342 1812 4338 1815 4332 1818 4327 1821 4320 1823 4312 1826 4303 1828 4294 1830 4284 1832 4273 1834 4263 1836 4252 1837 4240 1838 4228 1839 4215 1839 4203 1840 4190 1840 4177 1840 4165 1839 4152 1839 4140 1838 4128 1837 4117 1836 4107 1834 4096 1832 4086 1830 4077 1828 4068 1826 4060 1823 4053 1821 4048 1818 4042 1815 4038 1812 4035 1810 4032 1806 4031 1803 4030 1800
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4350 1800}%
\special{pa 4327 1821}%
\special{pa 4297 1829}%
\special{pa 4292 1830}%
\special{fp}%
\special{pa 4224 1839}%
\special{pa 4201 1840}%
\special{pa 4170 1839}%
\special{pa 4156 1839}%
\special{fp}%
\special{pa 4088 1831}%
\special{pa 4074 1828}%
\special{pa 4045 1816}%
\special{pa 4030 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3870 1480 3806 1464 3870 1480 3806 1512
% 
\special{pn 8}%
\special{pa 3870 1480}%
\special{pa 3806 1464}%
\special{fp}%
\special{pa 3870 1480}%
\special{pa 3806 1512}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1040 1480 976 1464 1040 1480 976 1512
% 
\special{pn 8}%
\special{pa 1040 1480}%
\special{pa 976 1464}%
\special{fp}%
\special{pa 1040 1480}%
\special{pa 976 1512}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1456 1770 1392 1738 1456 1770 1392 1786
% 
\special{pn 8}%
\special{pa 1456 1770}%
\special{pa 1392 1738}%
\special{fp}%
\special{pa 1456 1770}%
\special{pa 1392 1786}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1358 1762
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1358 1762 16 16 0 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3870 1800 3870 1480 4190 1723 4126 1800
% 
\special{pn 8}%
\special{ar 3870 1800 320 320 6.2831853 6.0470494}%
% SPLINE 2 0 3 0 Black White  
% 41 4236 1762 4241 1762 4246 1762 4251 1763 4255 1763 4260 1764 4264 1765 4269 1765 4273 1766 4277 1766 4282 1767 4286 1768 4290 1769 4294 1770 4298 1770 4301 1771 4305 1772 4308 1773 4312 1774 4316 1775 4318 1776 4321 1777 4324 1778 4327 1779 4329 1781 4332 1782 4334 1782 4336 1784 4338 1785 4340 1786 4342 1787 4344 1789 4344 1790 4346 1791 4347 1792 4348 1794 4348 1795 4349 1796 4350 1798 4350 1798 4350 1800
% 
\special{pn 8}%
\special{pa 4236 1762}%
\special{pa 4268 1765}%
\special{pa 4299 1770}%
\special{pa 4329 1781}%
\special{pa 4350 1800}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 41 4030 1800 4030 1798 4030 1798 4031 1796 4031 1795 4032 1794 4032 1793 4034 1791 4035 1790 4036 1789 4037 1788 4039 1786 4040 1786 4043 1785 4044 1783 4047 1782 4049 1781 4052 1780 4054 1779 4056 1778 4059 1777 4062 1776 4065 1775 4068 1774 4072 1773 4075 1772 4078 1771 4082 1770 4085 1770 4089 1769 4093 1768 4097 1767 4101 1766 4105 1766 4109 1766 4113 1765 4118 1764 4122 1764 4127 1763 4132 1762 4136 1762
% 
\special{pn 8}%
\special{pa 4030 1800}%
\special{pa 4052 1780}%
\special{pa 4082 1770}%
\special{pa 4113 1765}%
\special{pa 4136 1762}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 41 4238 1762 4236 1762 4234 1762 4232 1762 4229 1762 4227 1762 4225 1762 4223 1761 4220 1761 4219 1760 4216 1759 4215 1758 4212 1758 4211 1757 4208 1756 4207 1755 4205 1754 4204 1754 4202 1753 4200 1751 4199 1750 4197 1750 4196 1748 4194 1747 4192 1746 4192 1744 4190 1743 4189 1742 4188 1740 4187 1738 4186 1738 4185 1736 4184 1734 4184 1733 4184 1731 4183 1730 4183 1728 4182 1726 4182 1725 4182 1723 4182 1722
% 
\special{pn 8}%
\special{pa 4238 1762}%
\special{pa 4208 1756}%
\special{pa 4185 1737}%
\special{pa 4182 1722}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 41 4131 1763 4133 1763 4136 1763 4138 1763 4140 1764 4142 1764 4144 1764 4147 1765 4149 1765 4151 1766 4153 1766 4156 1766 4157 1767 4160 1768 4161 1769 4164 1770 4165 1770 4167 1771 4168 1773 4171 1774 4172 1774 4174 1775 4176 1777 4176 1778 4178 1779 4180 1780 4180 1782 4182 1783 4183 1784 4184 1786 4184 1787 4185 1788 4186 1790 4187 1791 4188 1793 4188 1794 4188 1795 4188 1797 4189 1798 4189 1800 4189 1802
% 
\special{pn 8}%
\special{pa 4131 1763}%
\special{pa 4161 1769}%
\special{pa 4184 1787}%
\special{pa 4189 1802}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1848 2230 1888 2 0 0 0
% $[\alpha,\beta]_{\rm Goldman} = $
\put(22.3000,-18.8800){\makebox(0,0)[lb]{$[\alpha,\beta]_{\rm Goldman} = $}}%
% STR 2 0 3 0 Black White  
% 4 960 1328 960 1408 2 0 0 0
% $\alpha$
\put(9.6000,-14.0800){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0 Black White  
% 4 1390 1650 1390 1730 2 0 0 0
% $\beta$
\put(13.9000,-17.3000){\makebox(0,0)[lb]{$\beta$}}%
\end{picture}}%


==> fig_cancellation.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(37.0000,21.0500)(0.0000,-36.0500)%
% LINE 2 0 3 0 Black White  
% 2 800 2400 2000 2400
% 
\special{pn 8}%
\special{pa 800 2400}%
\special{pa 2000 2400}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1000 2400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 2400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1800 2400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 2400 16 16 0 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1400 2100 1300 2100 1300 2100 1300 2100
% 
\special{pn 13}%
\special{ar 1400 2100 100 100 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1400 1700 1300 1700 1300 1700 1300 1700
% 
\special{pn 13}%
\special{ar 1400 1700 100 100 0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1400 2000 1200 2300 1200 2000 1600 2000
% 
\special{pn 8}%
\special{ar 1400 2000 200 300 6.2831853 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 1700 1600 1700 1600 1700 1200 1700
% 
\special{pn 8}%
\special{ar 1400 1700 200 200 3.1415927 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1600 1700 1600 2000
% 
\special{pn 8}%
\special{pa 1600 1700}%
\special{pa 1600 2000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 2000 1200 1700
% 
\special{pn 8}%
\special{pa 1200 2000}%
\special{pa 1200 1700}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1000 2400 1000 2000
% 
\special{pn 8}%
\special{pa 1000 2400}%
\special{pa 1000 2000}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1100 2000 1100 1900 1100 1900 1000 2000
% 
\special{pn 8}%
\special{ar 1100 2000 100 100 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 1100 1900 1700 1900
% 
\special{pn 8}%
\special{pa 1100 1900}%
\special{pa 1700 1900}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1700 2000 1800 2000 1800 2000 1700 1900
% 
\special{pn 8}%
\special{ar 1700 2000 100 100 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1800 2000 1800 2400
% 
\special{pn 8}%
\special{pa 1800 2000}%
\special{pa 1800 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1000 2080 1020 2160 1000 2080 980 2160
% 
\special{pn 8}%
\special{pa 1000 2080}%
\special{pa 1020 2160}%
\special{fp}%
\special{pa 1000 2080}%
\special{pa 980 2160}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1200 1902
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 1902 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1600 1902
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 1902 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 1600 1680 1620 1760 1600 1680 1580 1760
% 
\special{pn 8}%
\special{pa 1600 1680}%
\special{pa 1620 1760}%
\special{fp}%
\special{pa 1600 1680}%
\special{pa 1580 1760}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 800 3600 2000 3600
% 
\special{pn 8}%
\special{pa 800 3600}%
\special{pa 2000 3600}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1000 3600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 3600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1800 3600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 3600 16 16 0 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1400 3300 1300 3300 1300 3300 1300 3300
% 
\special{pn 13}%
\special{ar 1400 3300 100 100 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1400 2900 1300 2900 1300 2900 1300 2900
% 
\special{pn 13}%
\special{ar 1400 2900 100 100 0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1400 3200 1200 3500 1200 3200 1600 3200
% 
\special{pn 8}%
\special{ar 1400 3200 200 300 6.2831853 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 2900 1600 2900 1600 2900 1200 2900
% 
\special{pn 8}%
\special{ar 1400 2900 200 200 3.1415927 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1600 2900 1600 3200
% 
\special{pn 8}%
\special{pa 1600 2900}%
\special{pa 1600 3200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1000 3600 1000 3200
% 
\special{pn 8}%
\special{pa 1000 3600}%
\special{pa 1000 3200}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1100 3200 1100 3100 1100 3100 1000 3200
% 
\special{pn 8}%
\special{ar 1100 3200 100 100 3.1415927 4.7123890}%
% CIRCLE 2 0 3 0 Black White  
% 4 1700 3200 1800 3200 1800 3200 1700 3100
% 
\special{pn 8}%
\special{ar 1700 3200 100 100 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1800 3200 1800 3600
% 
\special{pn 8}%
\special{pa 1800 3200}%
\special{pa 1800 3600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1000 3280 1020 3360 1000 3280 980 3360
% 
\special{pn 8}%
\special{pa 1000 3280}%
\special{pa 1020 3360}%
\special{fp}%
\special{pa 1000 3280}%
\special{pa 980 3360}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1600 3102
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 3102 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 1200 2960 1220 2880 1200 2960 1180 2880
% 
\special{pn 8}%
\special{pa 1200 2960}%
\special{pa 1220 2880}%
\special{fp}%
\special{pa 1200 2960}%
\special{pa 1180 2880}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2500 3600 3700 3600
% 
\special{pn 8}%
\special{pa 2500 3600}%
\special{pa 3700 3600}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 2700 3600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2700 3600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3500 3600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3500 3600 16 16 0 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3100 3300 3000 3300 3000 3300 3000 3300
% 
\special{pn 13}%
\special{ar 3100 3300 100 100 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3100 2900 3000 2900 3000 2900 3000 2900
% 
\special{pn 13}%
\special{ar 3100 2900 100 100 0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3100 3200 2900 3500 2900 3200 3300 3200
% 
\special{pn 8}%
\special{ar 3100 3200 200 300 6.2831853 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 3100 2900 3300 2900 3300 2900 2900 2900
% 
\special{pn 8}%
\special{ar 3100 2900 200 200 3.1415927 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2900 3200 2900 2900
% 
\special{pn 8}%
\special{pa 2900 3200}%
\special{pa 2900 2900}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2700 3600 2700 3200
% 
\special{pn 8}%
\special{pa 2700 3600}%
\special{pa 2700 3200}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 3200 2800 3100 2800 3100 2700 3200
% 
\special{pn 8}%
\special{ar 2800 3200 100 100 3.1415927 4.7123890}%
% CIRCLE 2 0 3 0 Black White  
% 4 3400 3200 3500 3200 3500 3200 3400 3100
% 
\special{pn 8}%
\special{ar 3400 3200 100 100 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3500 3200 3500 3600
% 
\special{pn 8}%
\special{pa 3500 3200}%
\special{pa 3500 3600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2700 3280 2720 3360 2700 3280 2680 3360
% 
\special{pn 8}%
\special{pa 2700 3280}%
\special{pa 2720 3360}%
\special{fp}%
\special{pa 2700 3280}%
\special{pa 2680 3360}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 2900 3102
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2900 3102 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 3300 2880 3320 2960 3300 2880 3280 2960
% 
\special{pn 8}%
\special{pa 3300 2880}%
\special{pa 3320 2960}%
\special{fp}%
\special{pa 3300 2880}%
\special{pa 3280 2960}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 3200 1200 3150
% 
\special{pn 8}%
\special{pa 1200 3200}%
\special{pa 1200 3150}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1100 3100 1150 3100
% 
\special{pn 8}%
\special{pa 1100 3100}%
\special{pa 1150 3100}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1150 3150 1200 3150 1200 3150 1150 3050
% 
\special{pn 8}%
\special{ar 1150 3150 50 50 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1200 2900 1200 3050
% 
\special{pn 8}%
\special{pa 1200 2900}%
\special{pa 1200 3050}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1700 3100 1250 3100
% 
\special{pn 8}%
\special{pa 1700 3100}%
\special{pa 1250 3100}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1250 3050 1200 3050 1200 3050 1250 3150
% 
\special{pn 8}%
\special{ar 1250 3050 50 50 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 2800 3100 3250 3100
% 
\special{pn 8}%
\special{pa 2800 3100}%
\special{pa 3250 3100}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3300 2900 3300 3050
% 
\special{pn 8}%
\special{pa 3300 2900}%
\special{pa 3300 3050}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3250 3050 3250 3100 3250 3100 3300 3050
% 
\special{pn 8}%
\special{ar 3250 3050 50 50 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 3300 3200 3300 3150
% 
\special{pn 8}%
\special{pa 3300 3200}%
\special{pa 3300 3150}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3350 3100 3400 3100
% 
\special{pn 8}%
\special{pa 3350 3100}%
\special{pa 3400 3100}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3350 3150 3350 3100 3350 3100 3300 3150
% 
\special{pn 8}%
\special{ar 3350 3150 50 50 3.1415927 4.7123890}%
% STR 2 0 3 0 Black White  
% 4 1650 1600 1650 1650 2 0 0 0
% $\alpha$
\put(16.5000,-16.5000){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0 Black White  
% 4 800 2150 800 2200 2 0 0 0
% $\beta$
\put(8.0000,-22.0000){\makebox(0,0)[lb]{$\beta$}}%
% STR 2 0 3 0 Black White  
% 4 0 3150 0 3200 2 0 0 0
% $\{ \alpha, \beta\} = \, \varepsilon_p$
\put(0.0000,-32.0000){\makebox(0,0)[lb]{$\{ \alpha, \beta\} = \, \varepsilon_p$}}%
% STR 2 0 3 0 Black White  
% 4 2100 3150 2100 3200 2 0 0 0
% $+ \, \, \, \varepsilon_{q}$
\put(21.0000,-32.0000){\makebox(0,0)[lb]{$+ \, \, \, \varepsilon_{q}$}}%
% STR 2 0 3 0 Black White  
% 4 1100 1825 1100 1875 2 0 0 0
% $p$
\put(11.0000,-18.7500){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0 Black White  
% 4 1625 1825 1625 1875 2 0 0 0
% $q$
\put(16.2500,-18.7500){\makebox(0,0)[lb]{$q$}}%
% LINE 2 0 3 0 Black White  
% 2 2500 2400 3700 2400
% 
\special{pn 8}%
\special{pa 2500 2400}%
\special{pa 3700 2400}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 2700 2400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2700 2400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3500 2400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3500 2400 16 16 0 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3100 2100 3000 2100 3000 2100 3000 2100
% 
\special{pn 13}%
\special{ar 3100 2100 100 100 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3100 1700 3000 1700 3000 1700 3000 1700
% 
\special{pn 13}%
\special{ar 3100 1700 100 100 0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3100 2000 2900 2300 2900 2000 3300 2000
% 
\special{pn 8}%
\special{ar 3100 2000 200 300 6.2831853 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 3100 1700 3300 1700 3300 1700 2900 1700
% 
\special{pn 8}%
\special{ar 3100 1700 200 200 3.1415927 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2700 2400 2700 2000
% 
\special{pn 8}%
\special{pa 2700 2400}%
\special{pa 2700 2000}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 2000 2800 1900 2800 1900 2700 2000
% 
\special{pn 8}%
\special{ar 2800 2000 100 100 3.1415927 4.7123890}%
% CIRCLE 2 0 3 0 Black White  
% 4 3400 2000 3500 2000 3500 2000 3400 1900
% 
\special{pn 8}%
\special{ar 3400 2000 100 100 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3500 2000 3500 2400
% 
\special{pn 8}%
\special{pa 3500 2000}%
\special{pa 3500 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2700 2080 2720 2160 2700 2080 2680 2160
% 
\special{pn 8}%
\special{pa 2700 2080}%
\special{pa 2720 2160}%
\special{fp}%
\special{pa 2700 2080}%
\special{pa 2680 2160}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3300 1680 3320 1760 3300 1680 3280 1760
% 
\special{pn 8}%
\special{pa 3300 1680}%
\special{pa 3320 1760}%
\special{fp}%
\special{pa 3300 1680}%
\special{pa 3280 1760}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2900 1700 2900 1850
% 
\special{pn 8}%
\special{pa 2900 1700}%
\special{pa 2900 1850}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2950 1850 2900 1850 2900 1850 2950 1950
% 
\special{pn 8}%
\special{ar 2950 1850 50 50 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 3300 1700 3300 1850
% 
\special{pn 8}%
\special{pa 3300 1700}%
\special{pa 3300 1850}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3250 1850 3250 1900 3250 1900 3300 1850
% 
\special{pn 8}%
\special{ar 3250 1850 50 50 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 3250 1900 2950 1900
% 
\special{pn 8}%
\special{pa 3250 1900}%
\special{pa 2950 1900}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 1900 2850 1900
% 
\special{pn 8}%
\special{pa 2800 1900}%
\special{pa 2850 1900}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2850 1950 2900 1950 2900 1950 2850 1850
% 
\special{pn 8}%
\special{ar 2850 1950 50 50 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2900 2000 2900 1950
% 
\special{pn 8}%
\special{pa 2900 2000}%
\special{pa 2900 1950}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3300 2000 3300 1950
% 
\special{pn 8}%
\special{pa 3300 2000}%
\special{pa 3300 1950}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3350 1950 3350 1900 3350 1900 3300 1950
% 
\special{pn 8}%
\special{ar 3350 1950 50 50 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 3350 1900 3400 1900
% 
\special{pn 8}%
\special{pa 3350 1900}%
\special{pa 3400 1900}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3350 1600 3350 1650 2 0 0 0
% $\gamma$
\put(33.5000,-16.5000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0 Black White  
% 4 2500 2150 2500 2200 2 0 0 0
% $\delta$
\put(25.0000,-22.0000){\makebox(0,0)[lb]{$\delta$}}%
% VECTOR 1 0 3 0 Black White  
% 2 1600 3100 1600 2980
% 
\special{pn 13}%
\special{pa 1600 3100}%
\special{pa 1600 2980}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 2980}%
\special{pa 1580 3047}%
\special{pa 1600 3033}%
\special{pa 1620 3047}%
\special{pa 1600 2980}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2900 3100 3020 3100
% 
\special{pn 8}%
\special{pa 2900 3100}%
\special{pa 3020 3100}%
\special{fp}%
\special{sh 1}%
\special{pa 3020 3100}%
\special{pa 2953 3080}%
\special{pa 2967 3100}%
\special{pa 2953 3120}%
\special{pa 3020 3100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1650 2900 1650 2950 2 0 0 0
% $\ell$
\put(16.5000,-29.5000){\makebox(0,0)[lb]{$\ell$}}%
% STR 2 0 3 0 Black White  
% 4 3350 2900 3350 2950 2 0 0 0
% $m$
\put(33.5000,-29.5000){\makebox(0,0)[lb]{$m$}}%
% STR 2 0 3 0 Black White  
% 4 975 2500 975 2550 2 0 0 0
% $\bullet$
\put(9.7500,-25.5000){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1775 2500 1775 2550 2 0 0 0
% $*$
\put(17.7500,-25.5000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 2675 2500 2675 2550 2 0 0 0
% $\bullet$
\put(26.7500,-25.5000){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3475 2500 3475 2550 2 0 0 0
% $*$
\put(34.7500,-25.5000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 975 3700 975 3750 2 0 0 0
% $\bullet$
\put(9.7500,-37.5000){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1775 3700 1775 3750 2 0 0 0
% $*$
\put(17.7500,-37.5000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 2675 3700 2675 3750 2 0 0 0
% $\bullet$
\put(26.7500,-37.5000){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3475 3700 3475 3750 2 0 0 0
% $*$
\put(34.7500,-37.5000){\makebox(0,0)[lb]{$*$}}%
% LINE 2 0 3 0 Black White  
% 4 1400 2400 1320 2380 1400 2400 1320 2420
% 
\special{pn 8}%
\special{pa 1400 2400}%
\special{pa 1320 2380}%
\special{fp}%
\special{pa 1400 2400}%
\special{pa 1320 2420}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1320 2520 1320 2540 2 0 0 0
% $\nu$
\put(13.2000,-25.4000){\makebox(0,0)[lb]{$\nu$}}%
\end{picture}}%


==> fig_cappingtrick.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.0000,15.0000)(10.0000,-19.0000)%
% ELLIPSE 1 0 3 0 Black White  
% 4 1800 1800 2200 1700 1400 1800 2200 1800
% 
\special{pn 13}%
\special{ar 1800 1800 400 100 6.2831853 3.1415927}%
% ELLIPSE 1 1 3 0 Black White  
% 4 1800 1800 2200 1900 2200 1800 1400 1800
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1400 1800}%
\special{pa 1400 1795}%
\special{pa 1401 1794}%
\special{pa 1402 1789}%
\special{pa 1403 1788}%
\special{pa 1403 1787}%
\special{pa 1404 1787}%
\special{pa 1404 1785}%
\special{pa 1405 1785}%
\special{pa 1406 1782}%
\special{pa 1407 1782}%
\special{pa 1407 1781}%
\special{pa 1408 1781}%
\special{pa 1408 1780}%
\special{pa 1410 1778}%
\special{pa 1410 1777}%
\special{pa 1411 1777}%
\special{pa 1411 1776}%
\special{pa 1412 1776}%
\special{pa 1412 1775}%
\special{pa 1413 1775}%
\special{pa 1416 1772}%
\special{pa 1417 1772}%
\special{pa 1417 1771}%
\special{pa 1418 1770}%
\special{pa 1419 1770}%
\special{pa 1419 1769}%
\special{pa 1420 1769}%
\special{pa 1422 1767}%
\special{pa 1423 1767}%
\special{pa 1423 1766}%
\special{pa 1426 1765}%
\special{pa 1428 1763}%
\special{pa 1431 1762}%
\special{pa 1433 1760}%
\special{pa 1436 1759}%
\special{pa 1437 1758}%
\special{pa 1439 1757}%
\special{fp}%
\special{pa 1501 1733}%
\special{pa 1501 1733}%
\special{pa 1504 1733}%
\special{pa 1506 1732}%
\special{pa 1507 1732}%
\special{pa 1509 1731}%
\special{pa 1512 1731}%
\special{pa 1513 1730}%
\special{pa 1515 1730}%
\special{pa 1517 1729}%
\special{pa 1520 1729}%
\special{pa 1521 1728}%
\special{pa 1523 1728}%
\special{pa 1525 1727}%
\special{pa 1528 1727}%
\special{pa 1529 1726}%
\special{pa 1538 1725}%
\special{pa 1539 1724}%
\special{pa 1541 1724}%
\special{pa 1543 1723}%
\special{pa 1546 1723}%
\special{pa 1548 1722}%
\special{pa 1551 1722}%
\special{pa 1553 1721}%
\special{pa 1562 1720}%
\special{pa 1564 1719}%
\special{pa 1565 1719}%
\special{fp}%
\special{pa 1632 1709}%
\special{pa 1637 1709}%
\special{pa 1639 1708}%
\special{pa 1647 1708}%
\special{pa 1649 1707}%
\special{pa 1657 1707}%
\special{pa 1659 1706}%
\special{pa 1668 1706}%
\special{pa 1670 1705}%
\special{pa 1680 1705}%
\special{pa 1682 1704}%
\special{pa 1693 1704}%
\special{pa 1695 1703}%
\special{pa 1698 1703}%
\special{fp}%
\special{pa 1767 1700}%
\special{pa 1834 1700}%
\special{fp}%
\special{pa 1903 1703}%
\special{pa 1904 1703}%
\special{pa 1906 1704}%
\special{pa 1917 1704}%
\special{pa 1919 1705}%
\special{pa 1929 1705}%
\special{pa 1931 1706}%
\special{pa 1942 1706}%
\special{pa 1944 1707}%
\special{pa 1950 1707}%
\special{pa 1952 1708}%
\special{pa 1960 1708}%
\special{pa 1962 1709}%
\special{pa 1968 1709}%
\special{pa 1969 1710}%
\special{fp}%
\special{pa 2036 1719}%
\special{pa 2037 1719}%
\special{pa 2039 1720}%
\special{pa 2048 1721}%
\special{pa 2050 1722}%
\special{pa 2051 1722}%
\special{pa 2053 1723}%
\special{pa 2056 1723}%
\special{pa 2058 1724}%
\special{pa 2067 1725}%
\special{pa 2068 1726}%
\special{pa 2070 1726}%
\special{pa 2071 1727}%
\special{pa 2075 1727}%
\special{pa 2076 1728}%
\special{pa 2079 1728}%
\special{pa 2081 1729}%
\special{pa 2083 1729}%
\special{pa 2084 1730}%
\special{pa 2087 1730}%
\special{pa 2089 1731}%
\special{pa 2090 1731}%
\special{pa 2092 1732}%
\special{pa 2095 1732}%
\special{pa 2096 1733}%
\special{pa 2100 1734}%
\special{fp}%
\special{pa 2162 1757}%
\special{pa 2163 1758}%
\special{pa 2164 1758}%
\special{pa 2164 1759}%
\special{pa 2167 1760}%
\special{pa 2168 1761}%
\special{pa 2171 1762}%
\special{pa 2171 1763}%
\special{pa 2174 1764}%
\special{pa 2177 1767}%
\special{pa 2178 1767}%
\special{pa 2178 1768}%
\special{pa 2179 1768}%
\special{pa 2181 1770}%
\special{pa 2182 1770}%
\special{pa 2182 1771}%
\special{pa 2183 1771}%
\special{pa 2185 1773}%
\special{pa 2186 1773}%
\special{pa 2186 1774}%
\special{pa 2187 1774}%
\special{pa 2187 1775}%
\special{pa 2193 1781}%
\special{pa 2193 1782}%
\special{pa 2194 1782}%
\special{pa 2195 1785}%
\special{pa 2196 1785}%
\special{pa 2196 1786}%
\special{pa 2197 1787}%
\special{pa 2197 1789}%
\special{pa 2198 1789}%
\special{pa 2198 1791}%
\special{pa 2199 1791}%
\special{pa 2199 1795}%
\special{pa 2200 1795}%
\special{pa 2200 1800}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 4 1000 1200 1100 1500 1300 1600 1400 1800
% 
\special{pn 13}%
\special{pa 1000 1200}%
\special{pa 1003 1236}%
\special{pa 1007 1272}%
\special{pa 1012 1308}%
\special{pa 1018 1342}%
\special{pa 1025 1374}%
\special{pa 1035 1405}%
\special{pa 1047 1434}%
\special{pa 1062 1460}%
\special{pa 1081 1483}%
\special{pa 1103 1502}%
\special{pa 1129 1518}%
\special{pa 1158 1532}%
\special{pa 1188 1545}%
\special{pa 1219 1557}%
\special{pa 1249 1570}%
\special{pa 1278 1585}%
\special{pa 1303 1603}%
\special{pa 1325 1624}%
\special{pa 1342 1649}%
\special{pa 1358 1677}%
\special{pa 1370 1707}%
\special{pa 1382 1739}%
\special{pa 1392 1772}%
\special{pa 1400 1800}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 4 2600 1200 2500 1500 2300 1600 2200 1800
% 
\special{pn 13}%
\special{pa 2600 1200}%
\special{pa 2597 1236}%
\special{pa 2593 1272}%
\special{pa 2588 1308}%
\special{pa 2582 1342}%
\special{pa 2575 1374}%
\special{pa 2565 1405}%
\special{pa 2553 1434}%
\special{pa 2538 1460}%
\special{pa 2519 1483}%
\special{pa 2497 1502}%
\special{pa 2471 1518}%
\special{pa 2442 1532}%
\special{pa 2412 1545}%
\special{pa 2381 1557}%
\special{pa 2351 1570}%
\special{pa 2322 1585}%
\special{pa 2297 1603}%
\special{pa 2275 1624}%
\special{pa 2258 1649}%
\special{pa 2242 1677}%
\special{pa 2230 1707}%
\special{pa 2218 1739}%
\special{pa 2208 1772}%
\special{pa 2200 1800}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2400 1200 2600 1150 2600 1200 2700 1200
% 
\special{pn 13}%
\special{ar 2400 1200 200 50 0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1800 1200 2000 1150 2000 1200 2100 1200
% 
\special{pn 13}%
\special{ar 1800 1200 200 50 0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1500 1200 1400 1350 1400 1200 1700 1200
% 
\special{pn 13}%
\special{ar 1500 1200 100 150 6.2831853 3.1415927}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2100 1200 2000 1350 2000 1200 2300 1200
% 
\special{pn 13}%
\special{ar 2100 1200 100 150 6.2831853 3.1415927}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1200 1200 1000 1250 1000 1200 1500 1200
% 
\special{pn 13}%
\special{ar 1200 1200 200 50 6.2831853 3.1415927}%
% ELLIPSE 1 1 3 0 Black White  
% 4 1200 1200 1000 1150 1500 1200 1000 1200
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1000 1200}%
\special{pa 1000 1197}%
\special{pa 1001 1196}%
\special{pa 1001 1194}%
\special{pa 1002 1194}%
\special{pa 1003 1191}%
\special{pa 1005 1189}%
\special{pa 1005 1188}%
\special{pa 1006 1188}%
\special{pa 1010 1184}%
\special{pa 1011 1184}%
\special{pa 1013 1182}%
\special{pa 1016 1181}%
\special{pa 1016 1180}%
\special{pa 1019 1179}%
\special{pa 1020 1178}%
\special{pa 1023 1177}%
\special{pa 1024 1176}%
\special{pa 1025 1176}%
\special{pa 1026 1175}%
\special{pa 1028 1175}%
\special{pa 1029 1174}%
\special{pa 1032 1173}%
\special{pa 1033 1172}%
\special{pa 1038 1171}%
\special{pa 1039 1170}%
\special{pa 1044 1169}%
\special{pa 1045 1168}%
\special{pa 1046 1168}%
\special{fp}%
\special{pa 1107 1156}%
\special{pa 1108 1156}%
\special{pa 1109 1155}%
\special{pa 1126 1154}%
\special{pa 1128 1153}%
\special{pa 1137 1153}%
\special{pa 1139 1152}%
\special{pa 1151 1152}%
\special{pa 1153 1151}%
\special{pa 1169 1151}%
\special{fp}%
\special{pa 1232 1151}%
\special{pa 1247 1151}%
\special{pa 1249 1152}%
\special{pa 1261 1152}%
\special{pa 1263 1153}%
\special{pa 1272 1153}%
\special{pa 1274 1154}%
\special{pa 1291 1155}%
\special{pa 1292 1156}%
\special{pa 1294 1156}%
\special{fp}%
\special{pa 1355 1168}%
\special{pa 1358 1169}%
\special{pa 1359 1170}%
\special{pa 1364 1171}%
\special{pa 1365 1172}%
\special{pa 1367 1172}%
\special{pa 1368 1173}%
\special{pa 1371 1174}%
\special{pa 1372 1175}%
\special{pa 1374 1175}%
\special{pa 1375 1176}%
\special{pa 1378 1177}%
\special{pa 1379 1178}%
\special{pa 1382 1179}%
\special{pa 1383 1180}%
\special{pa 1384 1180}%
\special{pa 1384 1181}%
\special{pa 1387 1182}%
\special{pa 1389 1184}%
\special{pa 1390 1184}%
\special{pa 1394 1188}%
\special{pa 1395 1188}%
\special{pa 1395 1189}%
\special{pa 1397 1191}%
\special{pa 1397 1192}%
\special{pa 1398 1192}%
\special{pa 1398 1194}%
\special{pa 1399 1194}%
\special{pa 1399 1196}%
\special{pa 1400 1197}%
\special{pa 1400 1200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1000 1200 1000 900
% 
\special{pn 13}%
\special{pa 1000 1200}%
\special{pa 1000 900}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1400 900 1400 1200
% 
\special{pn 13}%
\special{pa 1400 900}%
\special{pa 1400 1200}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1200 950 1100 850 1100 850 1100 850
% 
\special{pn 13}%
\special{ar 1200 950 100 100 0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1200 900 1400 700 1400 900 1000 900
% 
\special{pn 13}%
\special{ar 1200 900 200 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1800 900 1600 950 1600 900 2100 900
% 
\special{pn 13}%
\special{ar 1800 900 200 50 6.2831853 3.1415927}%
% ELLIPSE 1 1 3 0 Black White  
% 4 1800 900 1600 850 2100 900 1600 900
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1600 900}%
\special{pa 1600 897}%
\special{pa 1601 896}%
\special{pa 1601 894}%
\special{pa 1602 894}%
\special{pa 1602 892}%
\special{pa 1603 892}%
\special{pa 1603 891}%
\special{pa 1604 891}%
\special{pa 1605 888}%
\special{pa 1606 888}%
\special{pa 1606 887}%
\special{pa 1607 887}%
\special{pa 1609 885}%
\special{pa 1610 885}%
\special{pa 1610 884}%
\special{pa 1611 884}%
\special{pa 1611 883}%
\special{pa 1613 883}%
\special{pa 1613 882}%
\special{pa 1616 881}%
\special{pa 1616 880}%
\special{pa 1618 880}%
\special{pa 1618 879}%
\special{pa 1621 878}%
\special{pa 1622 877}%
\special{pa 1623 877}%
\special{pa 1624 876}%
\special{pa 1626 876}%
\special{pa 1626 875}%
\special{pa 1628 875}%
\special{pa 1628 874}%
\special{pa 1630 874}%
\special{pa 1631 873}%
\special{pa 1632 873}%
\special{pa 1633 872}%
\special{pa 1636 872}%
\special{pa 1636 871}%
\special{pa 1641 870}%
\special{pa 1642 869}%
\special{fp}%
\special{pa 1703 856}%
\special{pa 1716 855}%
\special{pa 1717 854}%
\special{pa 1725 854}%
\special{pa 1726 853}%
\special{pa 1737 853}%
\special{pa 1738 852}%
\special{pa 1751 852}%
\special{pa 1752 851}%
\special{pa 1766 851}%
\special{fp}%
\special{pa 1832 851}%
\special{pa 1848 851}%
\special{pa 1849 852}%
\special{pa 1861 852}%
\special{pa 1863 853}%
\special{pa 1873 853}%
\special{pa 1874 854}%
\special{pa 1882 854}%
\special{pa 1883 855}%
\special{pa 1895 856}%
\special{fp}%
\special{pa 1955 868}%
\special{pa 1955 869}%
\special{pa 1958 869}%
\special{pa 1959 870}%
\special{pa 1964 871}%
\special{pa 1965 872}%
\special{pa 1967 872}%
\special{pa 1967 873}%
\special{pa 1972 874}%
\special{pa 1973 875}%
\special{pa 1976 876}%
\special{pa 1977 877}%
\special{pa 1980 878}%
\special{pa 1981 879}%
\special{pa 1984 880}%
\special{pa 1984 881}%
\special{pa 1986 881}%
\special{pa 1986 882}%
\special{pa 1987 882}%
\special{pa 1989 884}%
\special{pa 1990 884}%
\special{pa 1990 885}%
\special{pa 1991 885}%
\special{pa 1993 887}%
\special{pa 1994 887}%
\special{pa 1994 888}%
\special{pa 1997 891}%
\special{pa 1997 892}%
\special{pa 1998 892}%
\special{pa 1998 894}%
\special{pa 1999 894}%
\special{pa 1999 896}%
\special{pa 2000 897}%
\special{pa 2000 900}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1600 900 1600 600
% 
\special{pn 13}%
\special{pa 1600 900}%
\special{pa 1600 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2000 600 2000 900
% 
\special{pn 13}%
\special{pa 2000 600}%
\special{pa 2000 900}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1800 650 1700 550 1700 550 1700 550
% 
\special{pn 13}%
\special{ar 1800 650 100 100 0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1800 600 2000 400 2000 600 1600 600
% 
\special{pn 13}%
\special{ar 1800 600 200 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2400 900 2200 950 2200 900 2700 900
% 
\special{pn 13}%
\special{ar 2400 900 200 50 6.2831853 3.1415927}%
% ELLIPSE 1 1 3 0 Black White  
% 4 2400 900 2200 850 2700 900 2200 900
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2200 900}%
\special{pa 2200 897}%
\special{pa 2201 896}%
\special{pa 2201 894}%
\special{pa 2202 894}%
\special{pa 2202 892}%
\special{pa 2203 892}%
\special{pa 2203 891}%
\special{pa 2204 891}%
\special{pa 2204 889}%
\special{pa 2205 889}%
\special{pa 2205 888}%
\special{pa 2206 888}%
\special{pa 2206 887}%
\special{pa 2207 887}%
\special{pa 2209 885}%
\special{pa 2210 885}%
\special{pa 2210 884}%
\special{pa 2211 884}%
\special{pa 2211 883}%
\special{pa 2214 882}%
\special{pa 2214 881}%
\special{pa 2216 881}%
\special{pa 2216 880}%
\special{pa 2219 879}%
\special{pa 2220 878}%
\special{pa 2223 877}%
\special{pa 2224 876}%
\special{pa 2225 876}%
\special{pa 2226 875}%
\special{pa 2228 875}%
\special{pa 2228 874}%
\special{pa 2233 873}%
\special{pa 2233 872}%
\special{pa 2238 871}%
\special{pa 2239 870}%
\special{pa 2244 869}%
\special{fp}%
\special{pa 2303 856}%
\special{pa 2309 856}%
\special{pa 2309 855}%
\special{pa 2326 854}%
\special{pa 2327 853}%
\special{pa 2337 853}%
\special{pa 2338 852}%
\special{pa 2351 852}%
\special{pa 2352 851}%
\special{pa 2367 851}%
\special{fp}%
\special{pa 2433 851}%
\special{pa 2448 851}%
\special{pa 2449 852}%
\special{pa 2462 852}%
\special{pa 2463 853}%
\special{pa 2473 853}%
\special{pa 2474 854}%
\special{pa 2491 855}%
\special{pa 2491 856}%
\special{pa 2496 856}%
\special{fp}%
\special{pa 2556 869}%
\special{pa 2561 870}%
\special{pa 2562 871}%
\special{pa 2567 872}%
\special{pa 2567 873}%
\special{pa 2572 874}%
\special{pa 2572 875}%
\special{pa 2574 875}%
\special{pa 2575 876}%
\special{pa 2578 877}%
\special{pa 2579 878}%
\special{pa 2582 879}%
\special{pa 2583 880}%
\special{pa 2584 880}%
\special{pa 2584 881}%
\special{pa 2586 881}%
\special{pa 2586 882}%
\special{pa 2589 883}%
\special{pa 2589 884}%
\special{pa 2590 884}%
\special{pa 2590 885}%
\special{pa 2591 885}%
\special{pa 2593 887}%
\special{pa 2594 887}%
\special{pa 2594 888}%
\special{pa 2595 888}%
\special{pa 2595 889}%
\special{pa 2596 889}%
\special{pa 2596 891}%
\special{pa 2597 891}%
\special{pa 2597 892}%
\special{pa 2598 892}%
\special{pa 2598 894}%
\special{pa 2599 894}%
\special{pa 2599 896}%
\special{pa 2600 897}%
\special{pa 2600 900}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2200 900 2200 600
% 
\special{pn 13}%
\special{pa 2200 900}%
\special{pa 2200 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2600 600 2600 900
% 
\special{pn 13}%
\special{pa 2600 600}%
\special{pa 2600 900}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2400 650 2300 550 2300 550 2300 550
% 
\special{pn 13}%
\special{ar 2400 650 100 100 0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2400 600 2600 400 2600 600 2200 600
% 
\special{pn 13}%
\special{ar 2400 600 200 200 3.1415927 6.2831853}%
% LINE 2 2 3 0 Black White  
% 2 1600 900 1600 1200
% 
\special{pn 8}%
\special{pa 1600 900}%
\special{pa 1600 1200}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2000 900 2000 1200
% 
\special{pn 8}%
\special{pa 2000 900}%
\special{pa 2000 1200}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2200 900 2200 1200
% 
\special{pn 8}%
\special{pa 2200 900}%
\special{pa 2200 1200}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2600 900 2600 1200
% 
\special{pn 8}%
\special{pa 2600 900}%
\special{pa 2600 1200}%
\special{dt 0.045}%
\end{picture}}%


==> fig_computingkappa.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(38.0200,12.0000)(3.8000,-15.2000)%
% SPLINE 1 0 3 0 Black White  
% 41 1980 720 1977 722 1975 724 1970 724 1965 724 1959 723 1952 721 1944 719 1935 716 1926 712 1916 707 1906 702 1895 696 1883 690 1871 683 1859 676 1847 668 1834 659 1821 651 1809 642 1796 632 1783 622 1771 613 1759 603 1748 593 1736 583 1726 574 1716 565 1706 555 1698 546 1690 538 1683 530 1676 522 1671 514 1667 508 1663 501 1661 496 1659 491 1658 486 1659 483 1660 480
% 
\special{pn 13}%
\special{pa 1980 720}%
\special{pa 1950 720}%
\special{pa 1920 709}%
\special{pa 1864 679}%
\special{pa 1837 661}%
\special{pa 1811 643}%
\special{pa 1785 624}%
\special{pa 1760 604}%
\special{pa 1736 583}%
\special{pa 1712 561}%
\special{pa 1690 538}%
\special{pa 1670 513}%
\special{pa 1659 484}%
\special{pa 1660 480}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 41 1660 488 1663 486 1665 484 1670 484 1675 484 1681 485 1688 487 1696 489 1705 492 1714 496 1724 501 1734 506 1745 512 1757 518 1769 525 1781 532 1793 540 1806 549 1819 557 1831 566 1844 576 1857 586 1869 595 1881 605 1892 615 1904 625 1914 634 1924 643 1934 653 1942 662 1950 670 1957 678 1964 686 1969 694 1973 700 1977 707 1979 712 1981 717 1982 722 1981 725 1980 728
% 
\special{pn 13}%
\special{pa 1660 488}%
\special{pa 1690 488}%
\special{pa 1720 499}%
\special{pa 1776 529}%
\special{pa 1803 547}%
\special{pa 1829 565}%
\special{pa 1855 584}%
\special{pa 1880 604}%
\special{pa 1904 625}%
\special{pa 1928 647}%
\special{pa 1950 670}%
\special{pa 1970 695}%
\special{pa 1981 724}%
\special{pa 1980 728}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 780 720 380 320 1100 480 460 960
% 
\special{pn 13}%
\special{ar 780 720 400 400 2.4980915 5.6396842}%
% LINE 1 0 3 0 Black White  
% 2 1218 640 1098 480
% 
\special{pn 13}%
\special{pa 1218 640}%
\special{pa 1098 480}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1538 640 1658 480
% 
\special{pn 13}%
\special{pa 1538 640}%
\special{pa 1658 480}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 778 720 778 560 778 560 778 560
% 
\special{pn 13}%
\special{ar 778 720 160 160 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1378 520 1178 520 1218 640 1538 640
% 
\special{pn 13}%
\special{ar 1378 520 200 200 0.6435011 2.4980915}%
% LINE 1 0 3 0 Black White  
% 2 1858 880 1978 720
% 
\special{pn 13}%
\special{pa 1858 880}%
\special{pa 1978 720}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2018 1000 1858 880 1858 880 1818 1000
% 
\special{pn 13}%
\special{ar 2018 1000 200 200 3.1415927 3.7850938}%
% LINE 1 0 3 0 Black White  
% 2 460 960 820 1440
% 
\special{pn 13}%
\special{pa 460 960}%
\special{pa 820 1440}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1820 1000 1820 1440
% 
\special{pn 13}%
\special{pa 1820 1000}%
\special{pa 1820 1440}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1320 1440 820 1360 820 1360 820 1360
% 
\special{pn 13}%
\special{ar 1320 1440 500 80 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1380 1360
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1380 1360 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1260 1360
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1260 1360 16 16 0 6.2831853}%
% SPLINE 2 1 3 0 Black White  
% 3 940 720 1060 640 1220 640
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 940 720}%
\special{pa 965 698}%
\special{pa 987 681}%
\special{fp}%
\special{pa 1039 648}%
\special{pa 1045 645}%
\special{pa 1075 636}%
\special{pa 1098 633}%
\special{fp}%
\special{pa 1160 633}%
\special{pa 1170 634}%
\special{pa 1203 638}%
\special{pa 1220 640}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 780 1000 800 1000 960 1080
% 
\special{pn 8}%
\special{pa 780 1000}%
\special{pa 812 1001}%
\special{pa 842 1008}%
\special{pa 871 1020}%
\special{pa 899 1036}%
\special{pa 927 1055}%
\special{pa 954 1076}%
\special{pa 960 1080}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1380 1360 1000 920
% 
\special{pn 8}%
\special{pa 1380 1360}%
\special{pa 1000 920}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 940 720 960 840 1000 920
% 
\special{pn 8}%
\special{pa 940 720}%
\special{pa 943 752}%
\special{pa 947 784}%
\special{pa 953 816}%
\special{pa 962 846}%
\special{pa 975 875}%
\special{pa 990 903}%
\special{pa 1000 920}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1220 640 1260 720 1300 840
% 
\special{pn 8}%
\special{pa 1220 640}%
\special{pa 1235 668}%
\special{pa 1263 726}%
\special{pa 1274 756}%
\special{pa 1284 786}%
\special{pa 1293 817}%
\special{pa 1300 840}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1300 840 1380 1360
% 
\special{pn 8}%
\special{pa 1300 840}%
\special{pa 1380 1360}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 780 720 780 440 780 440 780 840
% 
\special{pn 8}%
\special{ar 780 720 280 280 1.5707963 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 780 720 1100 440 1100 720 780 400
% 
\special{pn 8}%
\special{ar 780 720 320 280 4.7123890 6.2831853}%
% SPLINE 2 0 3 0 Black White  
% 3 1100 720 1100 760 1120 880
% 
\special{pn 8}%
\special{pa 1100 720}%
\special{pa 1100 752}%
\special{pa 1102 784}%
\special{pa 1106 815}%
\special{pa 1113 847}%
\special{pa 1120 878}%
\special{pa 1120 880}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1340 1440 1340 1460 2 0 0 0
% $*$
\put(13.4000,-14.6000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 1220 1440 1220 1460 2 0 0 0
% $\bullet$
\put(12.2000,-14.6000){\makebox(0,0)[lb]{$\bullet$}}%
% LINE 2 0 3 0 Black White  
% 4 982 1100 994 1144 982 1100 1025 1116
% 
\special{pn 8}%
\special{pa 982 1100}%
\special{pa 994 1144}%
\special{fp}%
\special{pa 982 1100}%
\special{pa 1025 1116}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1312 916 1299 959 1312 916 1338 952
% 
\special{pn 8}%
\special{pa 1312 916}%
\special{pa 1299 959}%
\special{fp}%
\special{pa 1312 916}%
\special{pa 1338 952}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 914 1228 914 1248 2 0 0 0
% $\alpha_1$
\put(9.1400,-12.4800){\makebox(0,0)[lb]{$\alpha_1$}}%
% STR 2 0 3 0 Black White  
% 4 1324 868 1324 888 2 0 0 0
% $\beta_1$
\put(13.2400,-8.8800){\makebox(0,0)[lb]{$\beta_1$}}%
% LINE 2 0 3 0 Black White  
% 2 1260 1360 1120 880
% 
\special{pn 8}%
\special{pa 1260 1360}%
\special{pa 1120 880}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1260 1360 960 1080
% 
\special{pn 8}%
\special{pa 1260 1360}%
\special{pa 960 1080}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 41 4180 720 4177 722 4175 724 4170 724 4165 724 4159 723 4152 721 4144 719 4135 716 4126 712 4116 707 4106 702 4095 696 4083 690 4071 683 4059 676 4047 668 4034 659 4021 651 4009 642 3996 632 3983 622 3971 613 3959 603 3948 593 3936 583 3926 574 3916 565 3906 555 3898 546 3890 538 3883 530 3876 522 3871 514 3867 508 3863 501 3861 496 3859 491 3858 486 3859 483 3860 480
% 
\special{pn 13}%
\special{pa 4180 720}%
\special{pa 4150 720}%
\special{pa 4120 709}%
\special{pa 4064 679}%
\special{pa 4037 661}%
\special{pa 4011 643}%
\special{pa 3985 624}%
\special{pa 3960 604}%
\special{pa 3936 583}%
\special{pa 3912 561}%
\special{pa 3890 538}%
\special{pa 3870 513}%
\special{pa 3859 484}%
\special{pa 3860 480}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 41 3860 488 3863 486 3865 484 3870 484 3875 484 3881 485 3888 487 3896 489 3905 492 3914 496 3924 501 3934 506 3945 512 3957 518 3969 525 3981 532 3993 540 4006 549 4019 557 4031 566 4044 576 4057 586 4069 595 4081 605 4092 615 4104 625 4114 634 4124 643 4134 653 4142 662 4150 670 4157 678 4164 686 4169 694 4173 700 4177 707 4179 712 4181 717 4182 722 4181 725 4180 728
% 
\special{pn 13}%
\special{pa 3860 488}%
\special{pa 3890 488}%
\special{pa 3920 499}%
\special{pa 3976 529}%
\special{pa 4003 547}%
\special{pa 4029 565}%
\special{pa 4055 584}%
\special{pa 4080 604}%
\special{pa 4104 625}%
\special{pa 4128 647}%
\special{pa 4150 670}%
\special{pa 4170 695}%
\special{pa 4181 724}%
\special{pa 4180 728}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2980 720 2580 320 3300 480 2660 960
% 
\special{pn 13}%
\special{ar 2980 720 400 400 2.4980915 5.6396842}%
% LINE 1 0 3 0 Black White  
% 2 3418 640 3298 480
% 
\special{pn 13}%
\special{pa 3418 640}%
\special{pa 3298 480}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3738 640 3858 480
% 
\special{pn 13}%
\special{pa 3738 640}%
\special{pa 3858 480}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2978 720 2978 560 2978 560 2978 560
% 
\special{pn 13}%
\special{ar 2978 720 160 160 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3578 520 3378 520 3418 640 3738 640
% 
\special{pn 13}%
\special{ar 3578 520 200 200 0.6435011 2.4980915}%
% LINE 1 0 3 0 Black White  
% 2 4058 880 4178 720
% 
\special{pn 13}%
\special{pa 4058 880}%
\special{pa 4178 720}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4218 1000 4058 880 4058 880 4018 1000
% 
\special{pn 13}%
\special{ar 4218 1000 200 200 3.1415927 3.7850938}%
% LINE 1 0 3 0 Black White  
% 2 2660 960 3020 1440
% 
\special{pn 13}%
\special{pa 2660 960}%
\special{pa 3020 1440}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4020 1000 4020 1440
% 
\special{pn 13}%
\special{pa 4020 1000}%
\special{pa 4020 1440}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3520 1440 3020 1360 3020 1360 3020 1360
% 
\special{pn 13}%
\special{ar 3520 1440 500 80 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3580 1360
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3580 1360 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3460 1360
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3460 1360 16 16 0 6.2831853}%
% SPLINE 2 1 3 0 Black White  
% 3 3140 720 3260 640 3420 640
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3140 720}%
\special{pa 3165 698}%
\special{pa 3187 681}%
\special{fp}%
\special{pa 3239 648}%
\special{pa 3245 645}%
\special{pa 3275 636}%
\special{pa 3298 633}%
\special{fp}%
\special{pa 3360 633}%
\special{pa 3370 634}%
\special{pa 3403 638}%
\special{pa 3420 640}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 2980 1000 3000 1000 3160 1080
% 
\special{pn 8}%
\special{pa 2980 1000}%
\special{pa 3012 1001}%
\special{pa 3042 1008}%
\special{pa 3071 1020}%
\special{pa 3099 1036}%
\special{pa 3127 1055}%
\special{pa 3154 1076}%
\special{pa 3160 1080}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 3140 720 3160 840 3200 920
% 
\special{pn 8}%
\special{pa 3140 720}%
\special{pa 3143 752}%
\special{pa 3147 784}%
\special{pa 3153 816}%
\special{pa 3162 846}%
\special{pa 3175 875}%
\special{pa 3190 903}%
\special{pa 3200 920}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 3420 640 3460 720 3500 840
% 
\special{pn 8}%
\special{pa 3420 640}%
\special{pa 3435 668}%
\special{pa 3463 726}%
\special{pa 3474 756}%
\special{pa 3484 786}%
\special{pa 3493 817}%
\special{pa 3500 840}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2980 720 2980 440 2980 440 2980 840
% 
\special{pn 8}%
\special{ar 2980 720 280 280 1.5707963 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2980 720 3300 440 3300 720 2980 400
% 
\special{pn 8}%
\special{ar 2980 720 320 280 4.7123890 6.2831853}%
% SPLINE 2 0 3 0 Black White  
% 3 3300 720 3300 760 3320 880
% 
\special{pn 8}%
\special{pa 3300 720}%
\special{pa 3300 752}%
\special{pa 3302 784}%
\special{pa 3306 815}%
\special{pa 3313 847}%
\special{pa 3320 878}%
\special{pa 3320 880}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3540 1440 3540 1460 2 0 0 0
% $*$
\put(35.4000,-14.6000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 3420 1440 3420 1460 2 0 0 0
% $\bullet$
\put(34.2000,-14.6000){\makebox(0,0)[lb]{$\bullet$}}%
% LINE 2 0 3 0 Black White  
% 4 3168 1082 3188 1124 3168 1082 3213 1091
% 
\special{pn 8}%
\special{pa 3168 1082}%
\special{pa 3188 1124}%
\special{fp}%
\special{pa 3168 1082}%
\special{pa 3213 1091}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3492 918 3472 958 3492 918 3512 958
% 
\special{pn 8}%
\special{pa 3492 918}%
\special{pa 3472 958}%
\special{fp}%
\special{pa 3492 918}%
\special{pa 3512 958}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3114 1218 3114 1238 2 0 0 0
% $\alpha_1$
\put(31.1400,-12.3800){\makebox(0,0)[lb]{$\alpha_1$}}%
% STR 2 0 3 0 Black White  
% 4 3524 868 3524 888 2 0 0 0
% $\beta_1$
\put(35.2400,-8.8800){\makebox(0,0)[lb]{$\beta_1$}}%
% LINE 2 0 3 0 Black White  
% 2 3460 1360 3200 920
% 
\special{pn 8}%
\special{pa 3460 1360}%
\special{pa 3200 920}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3460 1360 3500 840
% 
\special{pn 8}%
\special{pa 3460 1360}%
\special{pa 3500 840}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3320 880 3580 1360
% 
\special{pn 8}%
\special{pa 3320 880}%
\special{pa 3580 1360}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3580 1360 3160 1080
% 
\special{pn 8}%
\special{pa 3580 1360}%
\special{pa 3160 1080}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1198 1150
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1198 1150 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3384 1228
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3384 1228 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3476 1166
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3476 1166 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3468 1284
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3468 1284 16 16 0 6.2831853}%
\end{picture}}%


==> fig_computingmu.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(38.0200,12.0000)(3.8000,-15.2000)%
% SPLINE 1 0 3 0 Black White  
% 41 1980 720 1977 722 1975 724 1970 724 1965 724 1959 723 1952 721 1944 719 1935 716 1926 712 1916 707 1906 702 1895 696 1883 690 1871 683 1859 676 1847 668 1834 659 1821 651 1809 642 1796 632 1783 622 1771 613 1759 603 1748 593 1736 583 1726 574 1716 565 1706 555 1698 546 1690 538 1683 530 1676 522 1671 514 1667 508 1663 501 1661 496 1659 491 1658 486 1659 483 1660 480
% 
\special{pn 13}%
\special{pa 1980 720}%
\special{pa 1950 720}%
\special{pa 1920 709}%
\special{pa 1864 679}%
\special{pa 1837 661}%
\special{pa 1811 643}%
\special{pa 1785 624}%
\special{pa 1760 604}%
\special{pa 1736 583}%
\special{pa 1712 561}%
\special{pa 1690 538}%
\special{pa 1670 513}%
\special{pa 1659 484}%
\special{pa 1660 480}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 41 1660 488 1663 486 1665 484 1670 484 1675 484 1681 485 1688 487 1696 489 1705 492 1714 496 1724 501 1734 506 1745 512 1757 518 1769 525 1781 532 1793 540 1806 549 1819 557 1831 566 1844 576 1857 586 1869 595 1881 605 1892 615 1904 625 1914 634 1924 643 1934 653 1942 662 1950 670 1957 678 1964 686 1969 694 1973 700 1977 707 1979 712 1981 717 1982 722 1981 725 1980 728
% 
\special{pn 13}%
\special{pa 1660 488}%
\special{pa 1690 488}%
\special{pa 1720 499}%
\special{pa 1776 529}%
\special{pa 1803 547}%
\special{pa 1829 565}%
\special{pa 1855 584}%
\special{pa 1880 604}%
\special{pa 1904 625}%
\special{pa 1928 647}%
\special{pa 1950 670}%
\special{pa 1970 695}%
\special{pa 1981 724}%
\special{pa 1980 728}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 780 720 380 320 1100 480 460 960
% 
\special{pn 13}%
\special{ar 780 720 400 400 2.4980915 5.6396842}%
% LINE 1 0 3 0 Black White  
% 2 1218 640 1098 480
% 
\special{pn 13}%
\special{pa 1218 640}%
\special{pa 1098 480}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1538 640 1658 480
% 
\special{pn 13}%
\special{pa 1538 640}%
\special{pa 1658 480}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 778 720 778 560 778 560 778 560
% 
\special{pn 13}%
\special{ar 778 720 160 160 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1378 520 1178 520 1218 640 1538 640
% 
\special{pn 13}%
\special{ar 1378 520 200 200 0.6435011 2.4980915}%
% LINE 1 0 3 0 Black White  
% 2 1858 880 1978 720
% 
\special{pn 13}%
\special{pa 1858 880}%
\special{pa 1978 720}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2018 1000 1858 880 1858 880 1818 1000
% 
\special{pn 13}%
\special{ar 2018 1000 200 200 3.1415927 3.7850938}%
% LINE 1 0 3 0 Black White  
% 2 460 960 820 1440
% 
\special{pn 13}%
\special{pa 460 960}%
\special{pa 820 1440}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1820 1000 1820 1440
% 
\special{pn 13}%
\special{pa 1820 1000}%
\special{pa 1820 1440}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1320 1440 820 1360 820 1360 820 1360
% 
\special{pn 13}%
\special{ar 1320 1440 500 80 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1380 1360
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1380 1360 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1260 1360
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1260 1360 16 16 0 6.2831853}%
% SPLINE 2 0 3 0 Black White  
% 3 780 1000 800 1000 960 1080
% 
\special{pn 8}%
\special{pa 780 1000}%
\special{pa 812 1001}%
\special{pa 842 1008}%
\special{pa 871 1020}%
\special{pa 899 1036}%
\special{pa 927 1055}%
\special{pa 954 1076}%
\special{pa 960 1080}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 780 720 780 440 780 440 780 840
% 
\special{pn 8}%
\special{ar 780 720 280 280 1.5707963 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 780 720 1100 440 1100 720 780 400
% 
\special{pn 8}%
\special{ar 780 720 320 280 4.7123890 6.2831853}%
% SPLINE 2 0 3 0 Black White  
% 3 1100 720 1100 760 1120 880
% 
\special{pn 8}%
\special{pa 1100 720}%
\special{pa 1100 752}%
\special{pa 1102 784}%
\special{pa 1106 815}%
\special{pa 1113 847}%
\special{pa 1120 878}%
\special{pa 1120 880}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1340 1440 1340 1460 2 0 0 0
% $*$
\put(13.4000,-14.6000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 1220 1440 1220 1460 2 0 0 0
% $\bullet$
\put(12.2000,-14.6000){\makebox(0,0)[lb]{$\bullet$}}%
% LINE 2 0 3 0 Black White  
% 4 982 1100 994 1144 982 1100 1025 1116
% 
\special{pn 8}%
\special{pa 982 1100}%
\special{pa 994 1144}%
\special{fp}%
\special{pa 982 1100}%
\special{pa 1025 1116}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 914 1228 914 1248 2 0 0 0
% $\alpha_1$
\put(9.1400,-12.4800){\makebox(0,0)[lb]{$\alpha_1$}}%
% LINE 2 0 3 0 Black White  
% 2 1260 1360 960 1080
% 
\special{pn 8}%
\special{pa 1260 1360}%
\special{pa 960 1080}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 41 4180 720 4177 722 4175 724 4170 724 4165 724 4159 723 4152 721 4144 719 4135 716 4126 712 4116 707 4106 702 4095 696 4083 690 4071 683 4059 676 4047 668 4034 659 4021 651 4009 642 3996 632 3983 622 3971 613 3959 603 3948 593 3936 583 3926 574 3916 565 3906 555 3898 546 3890 538 3883 530 3876 522 3871 514 3867 508 3863 501 3861 496 3859 491 3858 486 3859 483 3860 480
% 
\special{pn 13}%
\special{pa 4180 720}%
\special{pa 4150 720}%
\special{pa 4120 709}%
\special{pa 4064 679}%
\special{pa 4037 661}%
\special{pa 4011 643}%
\special{pa 3985 624}%
\special{pa 3960 604}%
\special{pa 3936 583}%
\special{pa 3912 561}%
\special{pa 3890 538}%
\special{pa 3870 513}%
\special{pa 3859 484}%
\special{pa 3860 480}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 41 3860 488 3863 486 3865 484 3870 484 3875 484 3881 485 3888 487 3896 489 3905 492 3914 496 3924 501 3934 506 3945 512 3957 518 3969 525 3981 532 3993 540 4006 549 4019 557 4031 566 4044 576 4057 586 4069 595 4081 605 4092 615 4104 625 4114 634 4124 643 4134 653 4142 662 4150 670 4157 678 4164 686 4169 694 4173 700 4177 707 4179 712 4181 717 4182 722 4181 725 4180 728
% 
\special{pn 13}%
\special{pa 3860 488}%
\special{pa 3890 488}%
\special{pa 3920 499}%
\special{pa 3976 529}%
\special{pa 4003 547}%
\special{pa 4029 565}%
\special{pa 4055 584}%
\special{pa 4080 604}%
\special{pa 4104 625}%
\special{pa 4128 647}%
\special{pa 4150 670}%
\special{pa 4170 695}%
\special{pa 4181 724}%
\special{pa 4180 728}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2980 720 2580 320 3300 480 2660 960
% 
\special{pn 13}%
\special{ar 2980 720 400 400 2.4980915 5.6396842}%
% LINE 1 0 3 0 Black White  
% 2 3418 640 3298 480
% 
\special{pn 13}%
\special{pa 3418 640}%
\special{pa 3298 480}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3738 640 3858 480
% 
\special{pn 13}%
\special{pa 3738 640}%
\special{pa 3858 480}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2978 720 2978 560 2978 560 2978 560
% 
\special{pn 13}%
\special{ar 2978 720 160 160 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3578 520 3378 520 3418 640 3738 640
% 
\special{pn 13}%
\special{ar 3578 520 200 200 0.6435011 2.4980915}%
% LINE 1 0 3 0 Black White  
% 2 4058 880 4178 720
% 
\special{pn 13}%
\special{pa 4058 880}%
\special{pa 4178 720}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4218 1000 4058 880 4058 880 4018 1000
% 
\special{pn 13}%
\special{ar 4218 1000 200 200 3.1415927 3.7850938}%
% LINE 1 0 3 0 Black White  
% 2 2660 960 3020 1440
% 
\special{pn 13}%
\special{pa 2660 960}%
\special{pa 3020 1440}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4020 1000 4020 1440
% 
\special{pn 13}%
\special{pa 4020 1000}%
\special{pa 4020 1440}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3520 1440 3020 1360 3020 1360 3020 1360
% 
\special{pn 13}%
\special{ar 3520 1440 500 80 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3580 1360
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3580 1360 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3460 1360
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3460 1360 16 16 0 6.2831853}%
% SPLINE 2 1 3 0 Black White  
% 3 3140 720 3260 640 3420 640
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3140 720}%
\special{pa 3165 698}%
\special{pa 3187 681}%
\special{fp}%
\special{pa 3239 648}%
\special{pa 3245 645}%
\special{pa 3275 636}%
\special{pa 3298 633}%
\special{fp}%
\special{pa 3360 633}%
\special{pa 3370 634}%
\special{pa 3403 638}%
\special{pa 3420 640}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 3140 720 3160 840 3200 920
% 
\special{pn 8}%
\special{pa 3140 720}%
\special{pa 3143 752}%
\special{pa 3147 784}%
\special{pa 3153 816}%
\special{pa 3162 846}%
\special{pa 3175 875}%
\special{pa 3190 903}%
\special{pa 3200 920}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 3420 640 3460 720 3500 840
% 
\special{pn 8}%
\special{pa 3420 640}%
\special{pa 3435 668}%
\special{pa 3463 726}%
\special{pa 3474 756}%
\special{pa 3484 786}%
\special{pa 3493 817}%
\special{pa 3500 840}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3540 1440 3540 1460 2 0 0 0
% $*$
\put(35.4000,-14.6000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 3420 1440 3420 1460 2 0 0 0
% $\bullet$
\put(34.2000,-14.6000){\makebox(0,0)[lb]{$\bullet$}}%
% LINE 2 0 3 0 Black White  
% 4 3492 918 3472 958 3492 918 3512 958
% 
\special{pn 8}%
\special{pa 3492 918}%
\special{pa 3472 958}%
\special{fp}%
\special{pa 3492 918}%
\special{pa 3512 958}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3524 868 3524 888 2 0 0 0
% $\beta_1$
\put(35.2400,-8.8800){\makebox(0,0)[lb]{$\beta_1$}}%
% LINE 2 0 3 0 Black White  
% 2 3460 1360 3500 840
% 
\special{pn 8}%
\special{pa 3460 1360}%
\special{pa 3500 840}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1380 1360 1120 880
% 
\special{pn 8}%
\special{pa 1380 1360}%
\special{pa 1120 880}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1118 1000 1178 1000 1178 1000 1178 1000
% 
\special{pn 8}%
\special{ar 1118 1000 60 60 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 1060 976 1041 1017 1060 976 1081 1016
% 
\special{pn 8}%
\special{pa 1060 976}%
\special{pa 1041 1017}%
\special{fp}%
\special{pa 1060 976}%
\special{pa 1081 1016}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3580 1360 3200 920
% 
\special{pn 8}%
\special{pa 3580 1360}%
\special{pa 3200 920}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 3470 1234
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3470 1234 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1172 972
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1172 972 16 16 0 6.2831853}%
\end{picture}}%


==> fig_elliptic.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(33.5000,14.5000)(3.5000,-15.5000)%
% ELLIPSE 1 0 3 0 Black White  
% 4 3100 1500 2700 1450 2700 1500 2700 1500
% 
\special{pn 13}%
\special{ar 3100 1500 400 50 0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3100 1000 2900 1150 2900 1000 3400 1000
% 
\special{pn 13}%
\special{ar 3100 1000 200 150 6.2831853 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 2500 1000 2700 1500
% 
\special{pn 13}%
\special{pa 2500 1000}%
\special{pa 2700 1500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3500 1500 3700 1000
% 
\special{pn 13}%
\special{pa 3500 1500}%
\special{pa 3700 1000}%
\special{fp}%
% ELLIPSE 1 1 3 0 Black White  
% 4 3500 1000 3700 1050 3200 1000 3700 1000
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 3700 1000}%
\special{pa 3700 1003}%
\special{pa 3699 1004}%
\special{pa 3699 1006}%
\special{pa 3698 1006}%
\special{pa 3698 1008}%
\special{pa 3697 1008}%
\special{pa 3697 1009}%
\special{pa 3696 1009}%
\special{pa 3695 1012}%
\special{pa 3694 1012}%
\special{pa 3694 1013}%
\special{pa 3693 1013}%
\special{pa 3693 1014}%
\special{pa 3690 1015}%
\special{pa 3690 1016}%
\special{pa 3689 1016}%
\special{pa 3689 1017}%
\special{pa 3687 1017}%
\special{pa 3687 1018}%
\special{pa 3686 1018}%
\special{pa 3686 1019}%
\special{pa 3684 1019}%
\special{pa 3684 1020}%
\special{pa 3681 1021}%
\special{pa 3680 1022}%
\special{pa 3677 1023}%
\special{pa 3676 1024}%
\special{pa 3674 1024}%
\special{pa 3674 1025}%
\special{pa 3672 1025}%
\special{pa 3672 1026}%
\special{pa 3667 1027}%
\special{pa 3667 1028}%
\special{pa 3664 1028}%
\special{pa 3664 1029}%
\special{pa 3659 1030}%
\special{pa 3658 1031}%
\special{pa 3657 1031}%
\special{fp}%
\special{pa 3596 1044}%
\special{pa 3591 1044}%
\special{pa 3591 1045}%
\special{pa 3574 1046}%
\special{pa 3573 1047}%
\special{pa 3563 1047}%
\special{pa 3562 1048}%
\special{pa 3549 1048}%
\special{pa 3549 1049}%
\special{pa 3532 1049}%
\special{fp}%
\special{pa 3465 1049}%
\special{pa 3452 1049}%
\special{pa 3451 1048}%
\special{pa 3438 1048}%
\special{pa 3438 1047}%
\special{pa 3427 1047}%
\special{pa 3426 1046}%
\special{pa 3417 1046}%
\special{pa 3417 1045}%
\special{pa 3409 1045}%
\special{pa 3409 1044}%
\special{pa 3402 1044}%
\special{pa 3402 1044}%
\special{fp}%
\special{pa 3342 1031}%
\special{pa 3339 1030}%
\special{pa 3338 1029}%
\special{pa 3333 1028}%
\special{pa 3333 1027}%
\special{pa 3330 1027}%
\special{pa 3330 1026}%
\special{pa 3328 1026}%
\special{pa 3328 1025}%
\special{pa 3326 1025}%
\special{pa 3325 1024}%
\special{pa 3324 1024}%
\special{pa 3323 1023}%
\special{pa 3321 1023}%
\special{pa 3321 1022}%
\special{pa 3318 1021}%
\special{pa 3318 1020}%
\special{pa 3316 1020}%
\special{pa 3316 1019}%
\special{pa 3314 1019}%
\special{pa 3314 1018}%
\special{pa 3313 1018}%
\special{pa 3313 1017}%
\special{pa 3311 1017}%
\special{pa 3311 1016}%
\special{pa 3310 1016}%
\special{pa 3310 1015}%
\special{pa 3309 1015}%
\special{pa 3309 1014}%
\special{pa 3306 1013}%
\special{pa 3306 1012}%
\special{pa 3305 1012}%
\special{pa 3304 1009}%
\special{pa 3303 1009}%
\special{pa 3303 1008}%
\special{pa 3302 1008}%
\special{pa 3302 1006}%
\special{pa 3301 1006}%
\special{pa 3301 1004}%
\special{pa 3300 1004}%
\special{pa 3300 1000}%
\special{fp}%
% ELLIPSE 1 1 3 0 Black White  
% 4 2700 1000 2900 1050 2400 1000 2900 1000
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2900 1000}%
\special{pa 2900 1004}%
\special{pa 2899 1004}%
\special{pa 2899 1006}%
\special{pa 2898 1006}%
\special{pa 2898 1008}%
\special{pa 2897 1008}%
\special{pa 2897 1009}%
\special{pa 2896 1009}%
\special{pa 2895 1012}%
\special{pa 2894 1012}%
\special{pa 2894 1013}%
\special{pa 2893 1013}%
\special{pa 2893 1014}%
\special{pa 2891 1014}%
\special{pa 2891 1015}%
\special{pa 2890 1015}%
\special{pa 2890 1016}%
\special{pa 2889 1016}%
\special{pa 2889 1017}%
\special{pa 2887 1017}%
\special{pa 2887 1018}%
\special{pa 2886 1018}%
\special{pa 2886 1019}%
\special{pa 2884 1019}%
\special{pa 2884 1020}%
\special{pa 2882 1020}%
\special{pa 2882 1021}%
\special{pa 2879 1022}%
\special{pa 2878 1023}%
\special{pa 2877 1023}%
\special{pa 2876 1024}%
\special{pa 2874 1024}%
\special{pa 2874 1025}%
\special{pa 2872 1025}%
\special{pa 2872 1026}%
\special{pa 2870 1026}%
\special{pa 2870 1027}%
\special{pa 2867 1027}%
\special{pa 2867 1028}%
\special{pa 2862 1029}%
\special{pa 2861 1030}%
\special{pa 2859 1030}%
\special{pa 2859 1030}%
\special{fp}%
\special{pa 2799 1044}%
\special{pa 2791 1044}%
\special{pa 2791 1045}%
\special{pa 2783 1045}%
\special{pa 2783 1046}%
\special{pa 2774 1046}%
\special{pa 2773 1047}%
\special{pa 2763 1047}%
\special{pa 2762 1048}%
\special{pa 2749 1048}%
\special{pa 2748 1049}%
\special{pa 2735 1049}%
\special{fp}%
\special{pa 2668 1049}%
\special{pa 2652 1049}%
\special{pa 2651 1048}%
\special{pa 2638 1048}%
\special{pa 2637 1047}%
\special{pa 2627 1047}%
\special{pa 2626 1046}%
\special{pa 2617 1046}%
\special{pa 2617 1045}%
\special{pa 2609 1045}%
\special{pa 2609 1044}%
\special{pa 2604 1044}%
\special{fp}%
\special{pa 2543 1031}%
\special{pa 2539 1030}%
\special{pa 2538 1029}%
\special{pa 2533 1028}%
\special{pa 2533 1027}%
\special{pa 2528 1026}%
\special{pa 2528 1025}%
\special{pa 2526 1025}%
\special{pa 2526 1024}%
\special{pa 2521 1023}%
\special{pa 2521 1022}%
\special{pa 2518 1021}%
\special{pa 2517 1020}%
\special{pa 2516 1020}%
\special{pa 2516 1019}%
\special{pa 2514 1019}%
\special{pa 2514 1018}%
\special{pa 2513 1018}%
\special{pa 2513 1017}%
\special{pa 2511 1017}%
\special{pa 2511 1016}%
\special{pa 2510 1016}%
\special{pa 2510 1015}%
\special{pa 2509 1015}%
\special{pa 2509 1014}%
\special{pa 2506 1013}%
\special{pa 2506 1012}%
\special{pa 2505 1012}%
\special{pa 2505 1011}%
\special{pa 2504 1011}%
\special{pa 2504 1009}%
\special{pa 2503 1009}%
\special{pa 2503 1008}%
\special{pa 2502 1008}%
\special{pa 2502 1006}%
\special{pa 2501 1006}%
\special{pa 2501 1004}%
\special{pa 2500 1003}%
\special{pa 2500 1000}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3100 1000 3700 400 3700 1000 2700 1000
% 
\special{pn 13}%
\special{ar 3100 1000 600 600 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3100 1000 3300 700 3300 1000 2900 1000
% 
\special{pn 13}%
\special{ar 3100 1000 200 300 3.1415927 6.2831853}%
% ELLIPSE 1 1 3 0 Black White  
% 4 3100 550 3050 400 3100 700 3100 400
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 3100 400}%
\special{pa 3104 400}%
\special{pa 3104 401}%
\special{pa 3107 401}%
\special{pa 3107 402}%
\special{pa 3109 402}%
\special{pa 3109 403}%
\special{pa 3111 403}%
\special{pa 3111 404}%
\special{pa 3112 404}%
\special{pa 3112 405}%
\special{pa 3113 405}%
\special{pa 3115 407}%
\special{pa 3116 407}%
\special{pa 3116 408}%
\special{pa 3118 410}%
\special{pa 3118 411}%
\special{pa 3119 411}%
\special{pa 3119 412}%
\special{pa 3120 412}%
\special{pa 3120 413}%
\special{pa 3121 413}%
\special{pa 3122 416}%
\special{pa 3123 416}%
\special{pa 3124 419}%
\special{pa 3125 419}%
\special{pa 3125 421}%
\special{pa 3126 421}%
\special{pa 3126 423}%
\special{pa 3127 423}%
\special{pa 3127 425}%
\special{pa 3128 425}%
\special{pa 3128 427}%
\special{pa 3129 427}%
\special{pa 3129 429}%
\special{pa 3130 429}%
\special{pa 3130 431}%
\special{pa 3131 431}%
\special{pa 3132 436}%
\special{pa 3133 436}%
\special{pa 3134 441}%
\special{pa 3135 442}%
\special{pa 3135 444}%
\special{pa 3136 444}%
\special{pa 3136 446}%
\special{fp}%
\special{pa 3149 514}%
\special{pa 3149 529}%
\special{pa 3150 529}%
\special{pa 3150 571}%
\special{pa 3149 571}%
\special{pa 3149 586}%
\special{pa 3148 587}%
\special{pa 3148 588}%
\special{fp}%
\special{pa 3136 654}%
\special{pa 3136 656}%
\special{pa 3135 656}%
\special{pa 3134 661}%
\special{pa 3133 662}%
\special{pa 3133 664}%
\special{pa 3132 664}%
\special{pa 3131 669}%
\special{pa 3130 669}%
\special{pa 3130 671}%
\special{pa 3129 671}%
\special{pa 3129 673}%
\special{pa 3128 673}%
\special{pa 3128 675}%
\special{pa 3127 675}%
\special{pa 3127 677}%
\special{pa 3126 677}%
\special{pa 3126 679}%
\special{pa 3125 679}%
\special{pa 3125 681}%
\special{pa 3124 681}%
\special{pa 3123 684}%
\special{pa 3122 684}%
\special{pa 3121 687}%
\special{pa 3120 687}%
\special{pa 3120 688}%
\special{pa 3119 688}%
\special{pa 3119 689}%
\special{pa 3118 689}%
\special{pa 3118 691}%
\special{pa 3117 691}%
\special{pa 3116 692}%
\special{pa 3116 693}%
\special{pa 3115 693}%
\special{pa 3113 695}%
\special{pa 3112 695}%
\special{pa 3112 696}%
\special{pa 3111 696}%
\special{pa 3111 697}%
\special{pa 3109 697}%
\special{pa 3109 698}%
\special{pa 3107 698}%
\special{pa 3107 699}%
\special{pa 3104 699}%
\special{pa 3104 700}%
\special{pa 3100 700}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3100 550 3150 400 3100 400 3100 700
% 
\special{pn 13}%
\special{ar 3100 550 50 150 1.5707963 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1000 1500 600 1450 600 1500 600 1500
% 
\special{pn 13}%
\special{ar 1000 1500 400 50 0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 600 700 800 750 800 700 800 700
% 
\special{pn 13}%
\special{ar 600 700 200 50 0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1400 700 1600 750 1600 700 1600 700
% 
\special{pn 13}%
\special{ar 1400 700 200 50 0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1000 1000 800 1150 800 1000 1300 1000
% 
\special{pn 13}%
\special{ar 1000 1000 200 150 6.2831853 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 400 1000 600 1500
% 
\special{pn 13}%
\special{pa 400 1000}%
\special{pa 600 1500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1400 1500 1600 1000
% 
\special{pn 13}%
\special{pa 1400 1500}%
\special{pa 1600 1000}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1400 1000 1600 950 1600 1000 1100 1000
% 
\special{pn 13}%
\special{ar 1400 1000 200 50 3.1415927 6.2831853}%
% ELLIPSE 1 1 3 0 Black White  
% 4 1400 1000 1600 1050 1100 1000 1600 1000
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1600 1000}%
\special{pa 1600 1003}%
\special{pa 1599 1004}%
\special{pa 1599 1006}%
\special{pa 1598 1006}%
\special{pa 1598 1008}%
\special{pa 1597 1008}%
\special{pa 1597 1009}%
\special{pa 1592 1014}%
\special{pa 1591 1014}%
\special{pa 1591 1015}%
\special{pa 1590 1015}%
\special{pa 1590 1016}%
\special{pa 1587 1017}%
\special{pa 1587 1018}%
\special{pa 1584 1019}%
\special{pa 1584 1020}%
\special{pa 1581 1021}%
\special{pa 1580 1022}%
\special{pa 1577 1023}%
\special{pa 1576 1024}%
\special{pa 1573 1025}%
\special{pa 1572 1026}%
\special{pa 1567 1027}%
\special{pa 1567 1028}%
\special{pa 1562 1029}%
\special{pa 1561 1030}%
\special{pa 1556 1031}%
\special{pa 1555 1032}%
\special{fp}%
\special{pa 1493 1044}%
\special{pa 1492 1044}%
\special{pa 1491 1045}%
\special{pa 1474 1046}%
\special{pa 1472 1047}%
\special{pa 1463 1047}%
\special{pa 1462 1048}%
\special{pa 1449 1048}%
\special{pa 1448 1049}%
\special{pa 1431 1049}%
\special{fp}%
\special{pa 1367 1049}%
\special{pa 1352 1049}%
\special{pa 1350 1048}%
\special{pa 1338 1048}%
\special{pa 1337 1047}%
\special{pa 1327 1047}%
\special{pa 1326 1046}%
\special{pa 1309 1045}%
\special{pa 1308 1044}%
\special{pa 1305 1044}%
\special{fp}%
\special{pa 1244 1031}%
\special{pa 1244 1031}%
\special{pa 1239 1030}%
\special{pa 1238 1029}%
\special{pa 1236 1029}%
\special{pa 1236 1028}%
\special{pa 1233 1028}%
\special{pa 1232 1027}%
\special{pa 1229 1026}%
\special{pa 1228 1025}%
\special{pa 1226 1025}%
\special{pa 1225 1024}%
\special{pa 1222 1023}%
\special{pa 1221 1022}%
\special{pa 1218 1021}%
\special{pa 1217 1020}%
\special{pa 1216 1020}%
\special{pa 1216 1019}%
\special{pa 1213 1018}%
\special{pa 1213 1017}%
\special{pa 1210 1016}%
\special{pa 1210 1015}%
\special{pa 1209 1015}%
\special{pa 1206 1012}%
\special{pa 1205 1012}%
\special{pa 1205 1011}%
\special{pa 1203 1009}%
\special{pa 1203 1008}%
\special{pa 1202 1008}%
\special{pa 1202 1006}%
\special{pa 1201 1006}%
\special{pa 1201 1004}%
\special{pa 1200 1004}%
\special{pa 1200 1000}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 600 1000 800 950 800 1000 300 1000
% 
\special{pn 13}%
\special{ar 600 1000 200 50 3.1415927 6.2831853}%
% ELLIPSE 1 1 3 0 Black White  
% 4 600 1000 800 1050 300 1000 800 1000
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 800 1000}%
\special{pa 800 1003}%
\special{pa 799 1004}%
\special{pa 799 1006}%
\special{pa 798 1006}%
\special{pa 797 1009}%
\special{pa 796 1009}%
\special{pa 796 1010}%
\special{pa 791 1015}%
\special{pa 790 1015}%
\special{pa 790 1016}%
\special{pa 789 1016}%
\special{pa 789 1017}%
\special{pa 786 1018}%
\special{pa 786 1019}%
\special{pa 784 1019}%
\special{pa 782 1021}%
\special{pa 779 1022}%
\special{pa 778 1023}%
\special{pa 775 1024}%
\special{pa 774 1025}%
\special{pa 771 1026}%
\special{pa 769 1027}%
\special{pa 767 1027}%
\special{pa 766 1028}%
\special{pa 765 1028}%
\special{pa 764 1029}%
\special{pa 762 1029}%
\special{pa 760 1030}%
\special{pa 759 1030}%
\special{pa 758 1031}%
\special{pa 756 1031}%
\special{pa 755 1032}%
\special{fp}%
\special{pa 693 1044}%
\special{pa 692 1044}%
\special{pa 691 1045}%
\special{pa 684 1045}%
\special{pa 682 1046}%
\special{pa 674 1046}%
\special{pa 672 1047}%
\special{pa 663 1047}%
\special{pa 661 1048}%
\special{pa 650 1048}%
\special{pa 648 1049}%
\special{pa 632 1049}%
\special{fp}%
\special{pa 568 1049}%
\special{pa 553 1049}%
\special{pa 551 1048}%
\special{pa 539 1048}%
\special{pa 537 1047}%
\special{pa 528 1047}%
\special{pa 526 1046}%
\special{pa 519 1046}%
\special{pa 517 1045}%
\special{pa 510 1045}%
\special{pa 508 1044}%
\special{pa 506 1044}%
\special{fp}%
\special{pa 445 1032}%
\special{pa 443 1031}%
\special{pa 442 1031}%
\special{pa 441 1030}%
\special{pa 439 1030}%
\special{pa 437 1029}%
\special{pa 434 1028}%
\special{pa 433 1027}%
\special{pa 431 1027}%
\special{pa 430 1026}%
\special{pa 427 1025}%
\special{pa 426 1024}%
\special{pa 424 1024}%
\special{pa 423 1023}%
\special{pa 420 1022}%
\special{pa 419 1021}%
\special{pa 418 1021}%
\special{pa 418 1020}%
\special{pa 416 1020}%
\special{pa 415 1019}%
\special{pa 414 1019}%
\special{pa 414 1018}%
\special{pa 413 1018}%
\special{pa 411 1016}%
\special{pa 410 1016}%
\special{pa 410 1015}%
\special{pa 409 1015}%
\special{pa 405 1011}%
\special{pa 404 1011}%
\special{pa 403 1008}%
\special{pa 402 1008}%
\special{pa 402 1007}%
\special{pa 401 1006}%
\special{pa 401 1004}%
\special{pa 400 1003}%
\special{pa 400 1000}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1000 700 1600 100 1600 700 600 700
% 
\special{pn 13}%
\special{ar 1000 700 600 600 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1000 700 1200 400 1200 700 800 700
% 
\special{pn 13}%
\special{ar 1000 700 200 300 3.1415927 6.2831853}%
% LINE 2 2 3 0 Black White  
% 2 1200 700 1200 1000
% 
\special{pn 8}%
\special{pa 1200 700}%
\special{pa 1200 1000}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1600 700 1600 1000
% 
\special{pn 8}%
\special{pa 1600 700}%
\special{pa 1600 1000}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 800 700 800 1000
% 
\special{pn 8}%
\special{pa 800 700}%
\special{pa 800 1000}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 400 700 400 1000
% 
\special{pn 8}%
\special{pa 400 700}%
\special{pa 400 1000}%
\special{dt 0.045}%
% ELLIPSE 1 1 3 0 Black White  
% 4 1000 250 950 100 1000 400 1000 100
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1000 100}%
\special{pa 1004 100}%
\special{pa 1004 101}%
\special{pa 1007 101}%
\special{pa 1007 102}%
\special{pa 1009 102}%
\special{pa 1009 103}%
\special{pa 1012 104}%
\special{pa 1012 105}%
\special{pa 1013 105}%
\special{pa 1019 111}%
\special{pa 1019 112}%
\special{pa 1020 112}%
\special{pa 1020 113}%
\special{pa 1022 115}%
\special{pa 1022 116}%
\special{pa 1023 116}%
\special{pa 1024 119}%
\special{pa 1025 120}%
\special{pa 1025 121}%
\special{pa 1026 121}%
\special{pa 1026 122}%
\special{pa 1027 123}%
\special{pa 1027 125}%
\special{pa 1028 125}%
\special{pa 1028 126}%
\special{pa 1029 127}%
\special{pa 1029 129}%
\special{pa 1030 130}%
\special{pa 1031 133}%
\special{pa 1032 134}%
\special{pa 1032 135}%
\special{pa 1033 136}%
\special{pa 1034 141}%
\special{pa 1035 142}%
\special{pa 1035 143}%
\special{pa 1036 144}%
\special{pa 1036 147}%
\special{pa 1036 147}%
\special{fp}%
\special{pa 1049 215}%
\special{pa 1049 227}%
\special{pa 1050 229}%
\special{pa 1050 271}%
\special{pa 1049 272}%
\special{pa 1049 284}%
\special{fp}%
\special{pa 1037 352}%
\special{pa 1036 353}%
\special{pa 1036 355}%
\special{pa 1035 356}%
\special{pa 1035 359}%
\special{pa 1034 360}%
\special{pa 1034 361}%
\special{pa 1033 362}%
\special{pa 1033 364}%
\special{pa 1032 365}%
\special{pa 1031 368}%
\special{pa 1030 369}%
\special{pa 1030 371}%
\special{pa 1029 372}%
\special{pa 1028 375}%
\special{pa 1027 375}%
\special{pa 1027 377}%
\special{pa 1026 378}%
\special{pa 1026 379}%
\special{pa 1025 379}%
\special{pa 1024 382}%
\special{pa 1023 383}%
\special{pa 1023 384}%
\special{pa 1022 384}%
\special{pa 1022 385}%
\special{pa 1020 387}%
\special{pa 1020 388}%
\special{pa 1013 395}%
\special{pa 1012 395}%
\special{pa 1012 396}%
\special{pa 1011 396}%
\special{pa 1011 397}%
\special{pa 1010 397}%
\special{pa 1009 398}%
\special{pa 1007 398}%
\special{pa 1007 399}%
\special{pa 1005 399}%
\special{pa 1004 400}%
\special{pa 1000 400}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1000 250 1050 100 1000 100 1000 400
% 
\special{pn 13}%
\special{ar 1000 250 50 150 1.5707963 4.7123890}%
% LINE 2 0 3 0 Black White  
% 4 600 950 640 930 600 950 640 970
% 
\special{pn 8}%
\special{pa 600 950}%
\special{pa 640 930}%
\special{fp}%
\special{pa 600 950}%
\special{pa 640 970}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1400 950 1440 930 1400 950 1440 970
% 
\special{pn 8}%
\special{pa 1400 950}%
\special{pa 1440 930}%
\special{fp}%
\special{pa 1400 950}%
\special{pa 1440 970}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 350 1390 350 1410 2 0 0 0
% $\gamma_1$
\put(3.5000,-14.1000){\makebox(0,0)[lb]{$\gamma_1$}}%
% STR 2 0 3 0 Black White  
% 4 1510 1390 1510 1410 2 0 0 0
% $\gamma_2$
\put(15.1000,-14.1000){\makebox(0,0)[lb]{$\gamma_2$}}%
% DOT 0 0 3 0 Black White  
% 1 1000 1451
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 1451 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 600 650 640 630 600 650 640 670
% 
\special{pn 8}%
\special{pa 600 650}%
\special{pa 640 630}%
\special{fp}%
\special{pa 600 650}%
\special{pa 640 670}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1400 650 1440 630 1400 650 1440 670
% 
\special{pn 8}%
\special{pa 1400 650}%
\special{pa 1440 630}%
\special{fp}%
\special{pa 1400 650}%
\special{pa 1440 670}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1000 1451 740 1400 580 1300 489 1220
% 
\special{pn 8}%
\special{pa 1000 1451}%
\special{pa 968 1448}%
\special{pa 935 1444}%
\special{pa 903 1440}%
\special{pa 871 1435}%
\special{pa 840 1430}%
\special{pa 809 1423}%
\special{pa 778 1414}%
\special{pa 748 1403}%
\special{pa 719 1391}%
\special{pa 691 1376}%
\special{pa 663 1360}%
\special{pa 636 1342}%
\special{pa 584 1304}%
\special{pa 512 1241}%
\special{pa 489 1220}%
\special{fp}%
% SPLINE 2 1 3 0 Black White  
% 3 489 1220 620 1120 842 1091
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 489 1220}%
\special{pa 513 1197}%
\special{pa 530 1183}%
\special{fp}%
\special{pa 574 1147}%
\special{pa 589 1137}%
\special{pa 616 1122}%
\special{pa 622 1120}%
\special{fp}%
\special{pa 675 1102}%
\special{pa 706 1096}%
\special{pa 730 1094}%
\special{fp}%
\special{pa 787 1091}%
\special{pa 842 1091}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1158 1091 1040 1280 1000 1450
% 
\special{pn 8}%
\special{pa 1158 1091}%
\special{pa 1138 1117}%
\special{pa 1119 1143}%
\special{pa 1083 1197}%
\special{pa 1067 1224}%
\special{pa 1052 1252}%
\special{pa 1040 1281}%
\special{pa 1029 1311}%
\special{pa 1021 1342}%
\special{pa 1014 1373}%
\special{pa 1002 1437}%
\special{pa 1000 1450}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 656 1380 640 1346 640 1346 680 1348
% 
\special{pn 8}%
\special{pa 656 1380}%
\special{pa 640 1346}%
\special{fp}%
\special{pa 640 1346}%
\special{pa 680 1348}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 999 1451 1259 1400 1419 1300 1510 1220
% 
\special{pn 8}%
\special{pa 999 1451}%
\special{pa 1031 1448}%
\special{pa 1064 1444}%
\special{pa 1096 1440}%
\special{pa 1128 1435}%
\special{pa 1159 1430}%
\special{pa 1190 1423}%
\special{pa 1221 1414}%
\special{pa 1251 1403}%
\special{pa 1280 1391}%
\special{pa 1308 1376}%
\special{pa 1336 1360}%
\special{pa 1363 1342}%
\special{pa 1415 1304}%
\special{pa 1487 1241}%
\special{pa 1510 1220}%
\special{fp}%
% SPLINE 2 1 3 0 Black White  
% 3 1515 1220 1384 1120 1162 1091
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1515 1220}%
\special{pa 1491 1197}%
\special{pa 1474 1183}%
\special{fp}%
\special{pa 1430 1147}%
\special{pa 1415 1137}%
\special{pa 1388 1122}%
\special{pa 1382 1120}%
\special{fp}%
\special{pa 1329 1102}%
\special{pa 1298 1096}%
\special{pa 1274 1094}%
\special{fp}%
\special{pa 1217 1091}%
\special{pa 1162 1091}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 842 1091 960 1280 1000 1450
% 
\special{pn 8}%
\special{pa 842 1091}%
\special{pa 862 1117}%
\special{pa 881 1143}%
\special{pa 917 1197}%
\special{pa 933 1224}%
\special{pa 948 1252}%
\special{pa 960 1281}%
\special{pa 971 1311}%
\special{pa 979 1342}%
\special{pa 986 1373}%
\special{pa 998 1437}%
\special{pa 1000 1450}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1082 1241 1082 1201 1082 1201 1046 1217
% 
\special{pn 8}%
\special{pa 1082 1241}%
\special{pa 1082 1201}%
\special{fp}%
\special{pa 1082 1201}%
\special{pa 1046 1217}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2700 1000 2900 950 2900 1000 2460 1000
% 
\special{pn 13}%
\special{ar 2700 1000 200 50 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3500 1000 3700 950 3700 1000 3260 1000
% 
\special{pn 13}%
\special{ar 3500 1000 200 50 3.1415927 6.2831853}%
% SPLINE 2 0 3 0 Black White  
% 3 3257 1090 3139 1279 3099 1449
% 
\special{pn 8}%
\special{pa 3257 1090}%
\special{pa 3237 1116}%
\special{pa 3218 1142}%
\special{pa 3182 1196}%
\special{pa 3166 1223}%
\special{pa 3151 1251}%
\special{pa 3139 1280}%
\special{pa 3128 1310}%
\special{pa 3120 1341}%
\special{pa 3113 1372}%
\special{pa 3101 1436}%
\special{pa 3099 1449}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3098 1450 3358 1399 3518 1299 3609 1219
% 
\special{pn 8}%
\special{pa 3098 1450}%
\special{pa 3130 1447}%
\special{pa 3163 1443}%
\special{pa 3195 1439}%
\special{pa 3227 1434}%
\special{pa 3258 1429}%
\special{pa 3289 1422}%
\special{pa 3320 1413}%
\special{pa 3350 1402}%
\special{pa 3379 1390}%
\special{pa 3407 1375}%
\special{pa 3435 1359}%
\special{pa 3462 1341}%
\special{pa 3514 1303}%
\special{pa 3586 1240}%
\special{pa 3609 1219}%
\special{fp}%
% SPLINE 2 1 3 0 Black White  
% 3 3615 1220 3484 1120 3262 1091
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3615 1220}%
\special{pa 3591 1197}%
\special{pa 3574 1183}%
\special{fp}%
\special{pa 3530 1147}%
\special{pa 3515 1137}%
\special{pa 3488 1122}%
\special{pa 3482 1120}%
\special{fp}%
\special{pa 3429 1102}%
\special{pa 3398 1096}%
\special{pa 3374 1094}%
\special{fp}%
\special{pa 3317 1091}%
\special{pa 3262 1091}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3186 1232 3152 1252 3152 1252 3150 1216
% 
\special{pn 8}%
\special{pa 3186 1232}%
\special{pa 3152 1252}%
\special{fp}%
\special{pa 3152 1252}%
\special{pa 3150 1216}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3100 1000 3500 1000 3500 1000 2820 1000
% 
\special{pn 8}%
\special{ar 3100 1000 400 400 3.1415927 6.2831853}%
% SPLINE 2 0 3 0 Black White  
% 3 2700 1000 2700 1080 3096 1452
% 
\special{pn 8}%
\special{pa 2700 1000}%
\special{pa 2699 1033}%
\special{pa 2699 1064}%
\special{pa 2702 1095}%
\special{pa 2708 1124}%
\special{pa 2718 1152}%
\special{pa 2731 1179}%
\special{pa 2747 1204}%
\special{pa 2765 1228}%
\special{pa 2786 1251}%
\special{pa 2809 1273}%
\special{pa 2834 1294}%
\special{pa 2860 1315}%
\special{pa 2889 1334}%
\special{pa 2918 1354}%
\special{pa 2949 1372}%
\special{pa 2981 1390}%
\special{pa 3080 1444}%
\special{pa 3096 1452}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 3498 1000 3498 1080 3102 1452
% 
\special{pn 8}%
\special{pa 3498 1000}%
\special{pa 3499 1033}%
\special{pa 3499 1064}%
\special{pa 3496 1095}%
\special{pa 3490 1124}%
\special{pa 3480 1152}%
\special{pa 3467 1179}%
\special{pa 3451 1204}%
\special{pa 3433 1228}%
\special{pa 3412 1251}%
\special{pa 3389 1273}%
\special{pa 3364 1294}%
\special{pa 3338 1315}%
\special{pa 3309 1334}%
\special{pa 3280 1354}%
\special{pa 3249 1372}%
\special{pa 3217 1390}%
\special{pa 3118 1444}%
\special{pa 3102 1452}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2754 840 2754 800 2754 800 2718 822
% 
\special{pn 8}%
\special{pa 2754 840}%
\special{pa 2754 800}%
\special{fp}%
\special{pa 2754 800}%
\special{pa 2718 822}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2700 1305 2700 1355 2 0 0 0
% $\alpha$
\put(27.0000,-13.5500){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0 Black White  
% 4 3650 1255 3650 1305 2 0 0 0
% $\beta$
\put(36.5000,-13.0500){\makebox(0,0)[lb]{$\beta$}}%
% DOT 0 0 3 0 Black White  
% 1 3100 1451
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3100 1451 16 16 0 6.2831853}%
\end{picture}}%


==> fig_generators.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.0200,12.0000)(3.8000,-15.2000)%
% SPLINE 1 0 3 0 Black White  
% 41 1980 720 1977 722 1975 724 1970 724 1965 724 1959 723 1952 721 1944 719 1935 716 1926 712 1916 707 1906 702 1895 696 1883 690 1871 683 1859 676 1847 668 1834 659 1821 651 1809 642 1796 632 1783 622 1771 613 1759 603 1748 593 1736 583 1726 574 1716 565 1706 555 1698 546 1690 538 1683 530 1676 522 1671 514 1667 508 1663 501 1661 496 1659 491 1658 486 1659 483 1660 480
% 
\special{pn 13}%
\special{pa 1980 720}%
\special{pa 1950 720}%
\special{pa 1920 709}%
\special{pa 1864 679}%
\special{pa 1837 661}%
\special{pa 1811 643}%
\special{pa 1785 624}%
\special{pa 1760 604}%
\special{pa 1736 583}%
\special{pa 1712 561}%
\special{pa 1690 538}%
\special{pa 1670 513}%
\special{pa 1659 484}%
\special{pa 1660 480}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 41 1660 488 1663 486 1665 484 1670 484 1675 484 1681 485 1688 487 1696 489 1705 492 1714 496 1724 501 1734 506 1745 512 1757 518 1769 525 1781 532 1793 540 1806 549 1819 557 1831 566 1844 576 1857 586 1869 595 1881 605 1892 615 1904 625 1914 634 1924 643 1934 653 1942 662 1950 670 1957 678 1964 686 1969 694 1973 700 1977 707 1979 712 1981 717 1982 722 1981 725 1980 728
% 
\special{pn 13}%
\special{pa 1660 488}%
\special{pa 1690 488}%
\special{pa 1720 499}%
\special{pa 1776 529}%
\special{pa 1803 547}%
\special{pa 1829 565}%
\special{pa 1855 584}%
\special{pa 1880 604}%
\special{pa 1904 625}%
\special{pa 1928 647}%
\special{pa 1950 670}%
\special{pa 1970 695}%
\special{pa 1981 724}%
\special{pa 1980 728}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 780 720 380 320 1100 480 460 960
% 
\special{pn 13}%
\special{ar 780 720 400 400 2.4980915 5.6396842}%
% LINE 1 0 3 0 Black White  
% 2 1218 640 1098 480
% 
\special{pn 13}%
\special{pa 1218 640}%
\special{pa 1098 480}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1538 640 1658 480
% 
\special{pn 13}%
\special{pa 1538 640}%
\special{pa 1658 480}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 778 720 778 560 778 560 778 560
% 
\special{pn 13}%
\special{ar 778 720 160 160 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1378 520 1178 520 1218 640 1538 640
% 
\special{pn 13}%
\special{ar 1378 520 200 200 0.6435011 2.4980915}%
% LINE 1 0 3 0 Black White  
% 2 1858 880 1978 720
% 
\special{pn 13}%
\special{pa 1858 880}%
\special{pa 1978 720}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2018 1000 1858 880 1858 880 1818 1000
% 
\special{pn 13}%
\special{ar 2018 1000 200 200 3.1415927 3.7850938}%
% LINE 1 0 3 0 Black White  
% 2 460 960 820 1440
% 
\special{pn 13}%
\special{pa 460 960}%
\special{pa 820 1440}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1820 1000 1820 1440
% 
\special{pn 13}%
\special{pa 1820 1000}%
\special{pa 1820 1440}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1320 1440 820 1360 820 1360 820 1360
% 
\special{pn 13}%
\special{ar 1320 1440 500 80 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1380 1360
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1380 1360 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1260 1360
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1260 1360 16 16 0 6.2831853}%
% SPLINE 2 1 3 0 Black White  
% 41 1540 648 1543 646 1545 644 1550 644 1555 644 1561 645 1568 647 1576 649 1585 652 1594 656 1604 661 1614 666 1625 672 1637 678 1649 685 1661 692 1673 700 1686 709 1699 717 1711 726 1724 736 1737 746 1749 755 1761 765 1772 775 1784 785 1794 794 1804 803 1814 813 1822 822 1830 830 1837 838 1844 846 1849 854 1853 860 1857 867 1859 872 1861 877 1862 882 1861 885 1860 888
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1540 648}%
\special{pa 1570 648}%
\special{pa 1597 658}%
\special{fp}%
\special{pa 1651 686}%
\special{pa 1656 689}%
\special{pa 1683 707}%
\special{pa 1700 719}%
\special{fp}%
\special{pa 1748 755}%
\special{pa 1760 764}%
\special{pa 1784 785}%
\special{pa 1793 793}%
\special{fp}%
\special{pa 1835 836}%
\special{pa 1850 855}%
\special{pa 1861 884}%
\special{pa 1860 888}%
\special{fp}%
% SPLINE 2 1 3 0 Black White  
% 3 940 720 1060 640 1220 640
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 940 720}%
\special{pa 965 698}%
\special{pa 987 681}%
\special{fp}%
\special{pa 1039 648}%
\special{pa 1045 645}%
\special{pa 1075 636}%
\special{pa 1098 633}%
\special{fp}%
\special{pa 1160 633}%
\special{pa 1170 634}%
\special{pa 1203 638}%
\special{pa 1220 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1380 1360 1660 880
% 
\special{pn 8}%
\special{pa 1380 1360}%
\special{pa 1660 880}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1380 1360 1600 840
% 
\special{pn 8}%
\special{pa 1380 1360}%
\special{pa 1600 840}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1700 880 1660 860 1700 860 1660 880
% 
\special{pn 8}%
\special{ar 1700 880 40 20 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 1700 860 1860 880
% 
\special{pn 8}%
\special{pa 1700 860}%
\special{pa 1860 880}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1600 840 1610 820 1600 780 1540 640
% 
\special{pn 8}%
\special{pa 1600 840}%
\special{pa 1611 811}%
\special{pa 1600 780}%
\special{pa 1586 749}%
\special{pa 1573 719}%
\special{pa 1549 661}%
\special{pa 1540 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1380 1360 960 1080
% 
\special{pn 8}%
\special{pa 1380 1360}%
\special{pa 960 1080}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 780 1000 800 1000 960 1080
% 
\special{pn 8}%
\special{pa 780 1000}%
\special{pa 812 1001}%
\special{pa 842 1008}%
\special{pa 871 1020}%
\special{pa 899 1036}%
\special{pa 927 1055}%
\special{pa 954 1076}%
\special{pa 960 1080}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1380 1360 1120 880
% 
\special{pn 8}%
\special{pa 1380 1360}%
\special{pa 1120 880}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1380 1360 1000 920
% 
\special{pn 8}%
\special{pa 1380 1360}%
\special{pa 1000 920}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 940 720 960 840 1000 920
% 
\special{pn 8}%
\special{pa 940 720}%
\special{pa 943 752}%
\special{pa 947 784}%
\special{pa 953 816}%
\special{pa 962 846}%
\special{pa 975 875}%
\special{pa 990 903}%
\special{pa 1000 920}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1220 640 1260 720 1300 840
% 
\special{pn 8}%
\special{pa 1220 640}%
\special{pa 1235 668}%
\special{pa 1263 726}%
\special{pa 1274 756}%
\special{pa 1284 786}%
\special{pa 1293 817}%
\special{pa 1300 840}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1300 840 1380 1360
% 
\special{pn 8}%
\special{pa 1300 840}%
\special{pa 1380 1360}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 780 720 780 440 780 440 780 840
% 
\special{pn 8}%
\special{ar 780 720 280 280 1.5707963 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 780 720 1100 440 1100 720 780 400
% 
\special{pn 8}%
\special{ar 780 720 320 280 4.7123890 6.2831853}%
% SPLINE 2 0 3 0 Black White  
% 3 1100 720 1100 760 1120 880
% 
\special{pn 8}%
\special{pa 1100 720}%
\special{pa 1100 752}%
\special{pa 1102 784}%
\special{pa 1106 815}%
\special{pa 1113 847}%
\special{pa 1120 878}%
\special{pa 1120 880}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1340 1440 1340 1460 2 0 0 0
% $*$
\put(13.4000,-14.6000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 1220 1440 1220 1460 2 0 0 0
% $\bullet$
\put(12.2000,-14.6000){\makebox(0,0)[lb]{$\bullet$}}%
% LINE 2 0 3 0 Black White  
% 4 1564 918 1532 949 1564 918 1570 963
% 
\special{pn 8}%
\special{pa 1564 918}%
\special{pa 1532 949}%
\special{fp}%
\special{pa 1564 918}%
\special{pa 1570 963}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 991 1101 1013 1141 991 1101 1036 1107
% 
\special{pn 8}%
\special{pa 991 1101}%
\special{pa 1013 1141}%
\special{fp}%
\special{pa 991 1101}%
\special{pa 1036 1107}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1312 916 1299 959 1312 916 1338 952
% 
\special{pn 8}%
\special{pa 1312 916}%
\special{pa 1299 959}%
\special{fp}%
\special{pa 1312 916}%
\special{pa 1338 952}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 914 1218 914 1238 2 0 0 0
% $\alpha_1$
\put(9.1400,-12.3800){\makebox(0,0)[lb]{$\alpha_1$}}%
% STR 2 0 3 0 Black White  
% 4 1324 868 1324 888 2 0 0 0
% $\beta_1$
\put(13.2400,-8.8800){\makebox(0,0)[lb]{$\beta_1$}}%
% STR 2 0 3 0 Black White  
% 4 1614 1058 1614 1078 2 0 0 0
% $\gamma_1$
\put(16.1400,-10.7800){\makebox(0,0)[lb]{$\gamma_1$}}%
\end{picture}}%


==> fig_gluing.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(26.0000,15.3000)(1.0000,-17.5000)%
% ELLIPSE 1 0 3 0 Black White  
% 4 1700 1700 1300 1650 1300 1700 1300 1700
% 
\special{pn 13}%
\special{ar 1700 1700 400 50 0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1700 1200 1500 1350 1500 1200 2000 1200
% 
\special{pn 13}%
\special{ar 1700 1200 200 150 6.2831853 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 1100 1200 1300 1700
% 
\special{pn 13}%
\special{pa 1100 1200}%
\special{pa 1300 1700}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2100 1700 2300 1200
% 
\special{pn 13}%
\special{pa 2100 1700}%
\special{pa 2300 1200}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2100 1200 2300 1150 2300 1200 1800 1200
% 
\special{pn 13}%
\special{ar 2100 1200 200 50 3.1415927 6.2831853}%
% ELLIPSE 1 1 3 0 Black White  
% 4 2100 1200 2300 1250 1800 1200 2300 1200
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2300 1200}%
\special{pa 2300 1203}%
\special{pa 2299 1204}%
\special{pa 2299 1206}%
\special{pa 2298 1206}%
\special{pa 2298 1208}%
\special{pa 2297 1208}%
\special{pa 2297 1209}%
\special{pa 2296 1209}%
\special{pa 2295 1212}%
\special{pa 2294 1212}%
\special{pa 2291 1215}%
\special{pa 2290 1215}%
\special{pa 2290 1216}%
\special{pa 2289 1216}%
\special{pa 2289 1217}%
\special{pa 2287 1217}%
\special{pa 2287 1218}%
\special{pa 2286 1218}%
\special{pa 2286 1219}%
\special{pa 2284 1219}%
\special{pa 2284 1220}%
\special{pa 2281 1221}%
\special{pa 2280 1222}%
\special{pa 2277 1223}%
\special{pa 2276 1224}%
\special{pa 2275 1224}%
\special{pa 2274 1225}%
\special{pa 2272 1225}%
\special{pa 2272 1226}%
\special{pa 2267 1227}%
\special{pa 2267 1228}%
\special{pa 2262 1229}%
\special{pa 2261 1230}%
\special{pa 2259 1230}%
\special{pa 2258 1231}%
\special{pa 2256 1231}%
\special{fp}%
\special{pa 2198 1244}%
\special{pa 2192 1244}%
\special{pa 2191 1245}%
\special{pa 2174 1246}%
\special{pa 2173 1247}%
\special{pa 2163 1247}%
\special{pa 2162 1248}%
\special{pa 2149 1248}%
\special{pa 2148 1249}%
\special{pa 2135 1249}%
\special{fp}%
\special{pa 2069 1249}%
\special{pa 2052 1249}%
\special{pa 2051 1248}%
\special{pa 2038 1248}%
\special{pa 2037 1247}%
\special{pa 2027 1247}%
\special{pa 2026 1246}%
\special{pa 2009 1245}%
\special{pa 2008 1244}%
\special{pa 2006 1244}%
\special{fp}%
\special{pa 1943 1231}%
\special{pa 1942 1231}%
\special{pa 1941 1230}%
\special{pa 1936 1229}%
\special{pa 1935 1228}%
\special{pa 1933 1228}%
\special{pa 1933 1227}%
\special{pa 1928 1226}%
\special{pa 1928 1225}%
\special{pa 1926 1225}%
\special{pa 1925 1224}%
\special{pa 1922 1223}%
\special{pa 1921 1222}%
\special{pa 1918 1221}%
\special{pa 1917 1220}%
\special{pa 1916 1220}%
\special{pa 1916 1219}%
\special{pa 1914 1219}%
\special{pa 1914 1218}%
\special{pa 1913 1218}%
\special{pa 1913 1217}%
\special{pa 1911 1217}%
\special{pa 1911 1216}%
\special{pa 1910 1216}%
\special{pa 1910 1215}%
\special{pa 1909 1215}%
\special{pa 1909 1214}%
\special{pa 1908 1214}%
\special{pa 1904 1210}%
\special{pa 1904 1209}%
\special{pa 1903 1209}%
\special{pa 1903 1208}%
\special{pa 1902 1208}%
\special{pa 1902 1206}%
\special{pa 1901 1206}%
\special{pa 1901 1204}%
\special{pa 1900 1204}%
\special{pa 1900 1200}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1300 1200 1500 1150 1500 1200 1000 1200
% 
\special{pn 13}%
\special{ar 1300 1200 200 50 3.1415927 6.2831853}%
% ELLIPSE 1 1 3 0 Black White  
% 4 1300 1200 1500 1250 1000 1200 1500 1200
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1500 1200}%
\special{pa 1500 1203}%
\special{pa 1499 1204}%
\special{pa 1499 1206}%
\special{pa 1498 1206}%
\special{pa 1498 1208}%
\special{pa 1497 1208}%
\special{pa 1497 1209}%
\special{pa 1494 1212}%
\special{pa 1494 1213}%
\special{pa 1493 1213}%
\special{pa 1490 1216}%
\special{pa 1489 1216}%
\special{pa 1489 1217}%
\special{pa 1486 1218}%
\special{pa 1485 1219}%
\special{pa 1484 1219}%
\special{pa 1484 1220}%
\special{pa 1481 1221}%
\special{pa 1480 1222}%
\special{pa 1477 1223}%
\special{pa 1476 1224}%
\special{pa 1475 1224}%
\special{pa 1474 1225}%
\special{pa 1472 1225}%
\special{pa 1472 1226}%
\special{pa 1470 1226}%
\special{pa 1469 1227}%
\special{pa 1468 1227}%
\special{pa 1467 1228}%
\special{pa 1462 1229}%
\special{pa 1461 1230}%
\special{pa 1456 1231}%
\special{pa 1455 1232}%
\special{fp}%
\special{pa 1394 1244}%
\special{pa 1392 1244}%
\special{pa 1391 1245}%
\special{pa 1384 1245}%
\special{pa 1382 1246}%
\special{pa 1374 1246}%
\special{pa 1372 1247}%
\special{pa 1364 1247}%
\special{pa 1362 1248}%
\special{pa 1349 1248}%
\special{pa 1348 1249}%
\special{pa 1332 1249}%
\special{fp}%
\special{pa 1268 1249}%
\special{pa 1252 1249}%
\special{pa 1250 1248}%
\special{pa 1238 1248}%
\special{pa 1237 1247}%
\special{pa 1227 1247}%
\special{pa 1225 1246}%
\special{pa 1210 1245}%
\special{pa 1208 1244}%
\special{pa 1205 1244}%
\special{fp}%
\special{pa 1144 1231}%
\special{pa 1142 1231}%
\special{pa 1141 1230}%
\special{pa 1136 1229}%
\special{pa 1135 1228}%
\special{pa 1134 1228}%
\special{pa 1133 1227}%
\special{pa 1131 1227}%
\special{pa 1130 1226}%
\special{pa 1129 1226}%
\special{pa 1128 1225}%
\special{pa 1126 1225}%
\special{pa 1126 1224}%
\special{pa 1124 1224}%
\special{pa 1123 1223}%
\special{pa 1120 1222}%
\special{pa 1119 1221}%
\special{pa 1116 1220}%
\special{pa 1115 1219}%
\special{pa 1114 1219}%
\special{pa 1114 1218}%
\special{pa 1113 1218}%
\special{pa 1113 1217}%
\special{pa 1110 1216}%
\special{pa 1110 1215}%
\special{pa 1109 1215}%
\special{pa 1106 1212}%
\special{pa 1105 1212}%
\special{pa 1104 1209}%
\special{pa 1103 1209}%
\special{pa 1103 1208}%
\special{pa 1102 1208}%
\special{pa 1102 1206}%
\special{pa 1101 1206}%
\special{pa 1101 1204}%
\special{pa 1100 1203}%
\special{pa 1100 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1300 1150 1340 1130 1300 1150 1340 1170
% 
\special{pn 8}%
\special{pa 1300 1150}%
\special{pa 1340 1130}%
\special{fp}%
\special{pa 1300 1150}%
\special{pa 1340 1170}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2100 1150 2140 1130 2100 1150 2140 1170
% 
\special{pn 8}%
\special{pa 2100 1150}%
\special{pa 2140 1130}%
\special{fp}%
\special{pa 2100 1150}%
\special{pa 2140 1170}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1020 770 1020 790 2 0 0 0
% $\gamma_0^1$
\put(10.2000,-7.9000){\makebox(0,0)[lb]{$\gamma_0^1$}}%
% DOT 0 0 3 0 Black White  
% 1 1780 1654
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1780 1654 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1620 1654
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1620 1654 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1750 1730 1750 1750 2 0 0 0
% $*$
\put(17.5000,-17.5000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 1590 1730 1590 1750 2 0 0 0
% $\bullet$
\put(15.9000,-17.5000){\makebox(0,0)[lb]{$\bullet$}}%
% SPLINE 1 0 3 0 Black White  
% 41 2600 460 2598 461 2597 462 2594 462 2591 462 2587 462 2583 461 2578 459 2573 458 2568 455 2562 452 2556 449 2549 446 2542 442 2535 438 2527 434 2520 429 2512 423 2505 419 2497 413 2490 407 2482 401 2475 396 2467 390 2461 384 2454 378 2448 372 2442 367 2436 361 2431 356 2426 351 2422 346 2418 341 2415 336 2412 333 2410 329 2409 326 2407 323 2407 320 2407 318 2408 316
% 
\special{pn 13}%
\special{pa 2600 460}%
\special{pa 2570 456}%
\special{pa 2541 442}%
\special{pa 2514 425}%
\special{pa 2488 406}%
\special{pa 2463 386}%
\special{pa 2440 365}%
\special{pa 2418 341}%
\special{pa 2408 316}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 41 2408 321 2410 320 2411 318 2414 318 2417 318 2421 319 2425 320 2430 321 2435 323 2440 326 2446 329 2452 332 2459 335 2466 339 2473 343 2481 347 2488 352 2496 357 2503 362 2511 368 2518 374 2526 380 2533 385 2541 391 2547 397 2554 403 2560 408 2566 414 2572 420 2577 425 2582 430 2586 435 2590 440 2593 444 2596 448 2598 452 2599 455 2601 458 2601 461 2601 463 2600 465
% 
\special{pn 13}%
\special{pa 2408 321}%
\special{pa 2437 324}%
\special{pa 2466 339}%
\special{pa 2493 355}%
\special{pa 2519 375}%
\special{pa 2544 394}%
\special{pa 2568 416}%
\special{pa 2589 439}%
\special{pa 2600 465}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1880 460 1640 220 2072 316 1688 604
% 
\special{pn 13}%
\special{ar 1880 460 240 240 2.4980915 5.6396842}%
% LINE 1 0 3 0 Black White  
% 2 2143 412 2071 316
% 
\special{pn 13}%
\special{pa 2143 412}%
\special{pa 2071 316}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2335 412 2407 316
% 
\special{pn 13}%
\special{pa 2335 412}%
\special{pa 2407 316}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1879 460 1879 364 1879 364 1879 364
% 
\special{pn 13}%
\special{ar 1879 460 96 96 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2239 340 2119 340 2143 412 2335 412
% 
\special{pn 13}%
\special{ar 2239 340 120 120 0.6435011 2.4980915}%
% LINE 1 0 3 0 Black White  
% 2 2527 556 2599 460
% 
\special{pn 13}%
\special{pa 2527 556}%
\special{pa 2599 460}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2623 628 2527 556 2527 556 2503 628
% 
\special{pn 13}%
\special{ar 2623 628 120 120 3.1415927 3.7850938}%
% LINE 1 0 3 0 Black White  
% 2 1688 604 1904 892
% 
\special{pn 13}%
\special{pa 1688 604}%
\special{pa 1904 892}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2504 628 2504 892
% 
\special{pn 13}%
\special{pa 2504 628}%
\special{pa 2504 892}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2204 892 1904 844 1904 844 1904 844
% 
\special{pn 13}%
\special{ar 2204 892 300 48 0.0000000 6.2831853}%
% SPLINE 1 0 3 0 Black White  
% 41 1600 460 1598 461 1597 462 1594 462 1591 462 1587 462 1583 461 1578 459 1573 458 1568 455 1562 452 1556 449 1549 446 1542 442 1535 438 1527 434 1520 429 1512 423 1505 419 1497 413 1490 407 1482 401 1475 396 1467 390 1461 384 1454 378 1448 372 1442 367 1436 361 1431 356 1426 351 1422 346 1418 341 1415 336 1412 333 1410 329 1409 326 1407 323 1407 320 1407 318 1408 316
% 
\special{pn 13}%
\special{pa 1600 460}%
\special{pa 1570 456}%
\special{pa 1541 442}%
\special{pa 1514 425}%
\special{pa 1488 406}%
\special{pa 1463 386}%
\special{pa 1440 365}%
\special{pa 1418 341}%
\special{pa 1408 316}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 41 1408 321 1410 320 1411 318 1414 318 1417 318 1421 319 1425 320 1430 321 1435 323 1440 326 1446 329 1452 332 1459 335 1466 339 1473 343 1481 347 1488 352 1496 357 1503 362 1511 368 1518 374 1526 380 1533 385 1541 391 1547 397 1554 403 1560 408 1566 414 1572 420 1577 425 1582 430 1586 435 1590 440 1593 444 1596 448 1598 452 1599 455 1601 458 1601 461 1601 463 1600 465
% 
\special{pn 13}%
\special{pa 1408 321}%
\special{pa 1437 324}%
\special{pa 1466 339}%
\special{pa 1493 355}%
\special{pa 1519 375}%
\special{pa 1544 394}%
\special{pa 1568 416}%
\special{pa 1589 439}%
\special{pa 1600 465}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 880 460 640 220 1072 316 688 604
% 
\special{pn 13}%
\special{ar 880 460 240 240 2.4980915 5.6396842}%
% LINE 1 0 3 0 Black White  
% 2 1143 412 1071 316
% 
\special{pn 13}%
\special{pa 1143 412}%
\special{pa 1071 316}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1335 412 1407 316
% 
\special{pn 13}%
\special{pa 1335 412}%
\special{pa 1407 316}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 879 460 879 364 879 364 879 364
% 
\special{pn 13}%
\special{ar 879 460 96 96 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1239 340 1119 340 1143 412 1335 412
% 
\special{pn 13}%
\special{ar 1239 340 120 120 0.6435011 2.4980915}%
% LINE 1 0 3 0 Black White  
% 2 1527 556 1599 460
% 
\special{pn 13}%
\special{pa 1527 556}%
\special{pa 1599 460}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1623 628 1527 556 1527 556 1503 628
% 
\special{pn 13}%
\special{ar 1623 628 120 120 3.1415927 3.7850938}%
% LINE 1 0 3 0 Black White  
% 2 688 604 904 892
% 
\special{pn 13}%
\special{pa 688 604}%
\special{pa 904 892}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1504 628 1504 892
% 
\special{pn 13}%
\special{pa 1504 628}%
\special{pa 1504 892}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1204 892 904 844 904 844 904 844
% 
\special{pn 13}%
\special{ar 1204 892 300 48 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 1180 850 1220 830 1180 850 1220 870
% 
\special{pn 8}%
\special{pa 1180 850}%
\special{pa 1220 830}%
\special{fp}%
\special{pa 1180 850}%
\special{pa 1220 870}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2180 850 2220 830 2180 850 2220 870
% 
\special{pn 8}%
\special{pa 2180 850}%
\special{pa 2220 830}%
\special{fp}%
\special{pa 2180 850}%
\special{pa 2220 870}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2060 770 2060 790 2 0 0 0
% $\gamma_0^2$
\put(20.6000,-7.9000){\makebox(0,0)[lb]{$\gamma_0^2$}}%
% STR 2 0 3 0 Black White  
% 4 100 750 100 800 2 0 0 0
% $\Sigma_{g_1,n_1+1}$
\put(1.0000,-8.0000){\makebox(0,0)[lb]{$\Sigma_{g_1,n_1+1}$}}%
% STR 2 0 3 0 Black White  
% 4 2700 750 2700 800 2 0 0 0
% $\Sigma_{g_2,n_2+1}$
\put(27.0000,-8.0000){\makebox(0,0)[lb]{$\Sigma_{g_2,n_2+1}$}}%
% LINE 2 2 3 0 Black White  
% 2 1900 900 1900 1200
% 
\special{pn 8}%
\special{pa 1900 900}%
\special{pa 1900 1200}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2300 1200 2500 900
% 
\special{pn 8}%
\special{pa 2300 1200}%
\special{pa 2500 900}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1500 900 1500 1200
% 
\special{pn 8}%
\special{pa 1500 900}%
\special{pa 1500 1200}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1100 1200 900 900
% 
\special{pn 8}%
\special{pa 1100 1200}%
\special{pa 900 900}%
\special{dt 0.045}%
\end{picture}}%


==> fig_insertingmonogon.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(37.0000,8.7000)(2.0000,-12.7000)%
% LINE 2 0 3 0 Black White  
% 2 2300 1200 2300 400
% 
\special{pn 8}%
\special{pa 2300 1200}%
\special{pa 2300 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3800 1200 3800 900
% 
\special{pn 8}%
\special{pa 3800 1200}%
\special{pa 3800 900}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3800 400 3800 700
% 
\special{pn 8}%
\special{pa 3800 400}%
\special{pa 3800 700}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3700 900 3800 700 3800 900 3700 700
% 
\special{pn 8}%
\special{ar 3700 900 100 200 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3700 800 3700 700 3700 700 3600 800
% 
\special{pn 8}%
\special{ar 3700 800 100 100 3.1415927 4.7123890}%
% CIRCLE 2 0 3 0 Black White  
% 4 3700 800 3600 800 3600 800 3700 900
% 
\special{pn 8}%
\special{ar 3700 800 100 100 1.5707963 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3700 700 3800 900 3700 900 3800 700
% 
\special{pn 8}%
\special{ar 3700 700 100 200 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 800 1200 800 900
% 
\special{pn 8}%
\special{pa 800 1200}%
\special{pa 800 900}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 800 400 800 700
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 800 700}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 900 900 800 700 900 700 800 900
% 
\special{pn 8}%
\special{ar 900 900 100 200 3.1415927 4.7123890}%
% CIRCLE 2 0 3 0 Black White  
% 4 900 800 900 700 1000 800 900 700
% 
\special{pn 8}%
\special{ar 900 800 100 100 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 900 800 1000 800 900 900 1000 800
% 
\special{pn 8}%
\special{ar 900 800 100 100 6.2831853 1.5707963}%
% ELLIPSE 2 0 3 0 Black White  
% 4 900 700 800 900 800 700 900 900
% 
\special{pn 8}%
\special{ar 900 700 100 200 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 4 800 1000 825 1100 800 1000 775 1100
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 825 1100}%
\special{fp}%
\special{pa 800 1000}%
\special{pa 775 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2300 1000 2325 1100 2300 1000 2275 1100
% 
\special{pn 8}%
\special{pa 2300 1000}%
\special{pa 2325 1100}%
\special{fp}%
\special{pa 2300 1000}%
\special{pa 2275 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3800 1000 3825 1100 3800 1000 3775 1100
% 
\special{pn 8}%
\special{pa 3800 1000}%
\special{pa 3825 1100}%
\special{fp}%
\special{pa 3800 1000}%
\special{pa 3775 1100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2400 550 2400 600 2 0 0 0
% $\alpha$
\put(24.0000,-6.0000){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0 Black White  
% 4 3900 550 3900 600 2 0 0 0
% $\alpha^+$
\put(39.0000,-6.0000){\makebox(0,0)[lb]{$\alpha^+$}}%
% STR 2 0 3 0 Black White  
% 4 900 550 900 600 2 0 0 0
% $\alpha^-$
\put(9.0000,-6.0000){\makebox(0,0)[lb]{$\alpha^-$}}%
% STR 2 0 3 0 Black White  
% 4 3200 1350 3200 1400 2 0 0 0
% {\small ${\rm rot}^f(\alpha^+) = {\rm rot}^f(\alpha) +1$}
\put(32.0000,-14.0000){\makebox(0,0)[lb]{{\small ${\rm rot}^f(\alpha^+) = {\rm rot}^f(\alpha) +1$}}}%
% STR 2 0 3 0 Black White  
% 4 200 1350 200 1400 2 0 0 0
% {\small ${\rm rot}^f(\alpha^-) = {\rm rot}^f(\alpha) -1$}
\put(2.0000,-14.0000){\makebox(0,0)[lb]{{\small ${\rm rot}^f(\alpha^-) = {\rm rot}^f(\alpha) -1$}}}%
% VECTOR 2 3 3 0 Black White  
% 2 2000 800 1300 800
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2000 800}%
\special{pa 1937 800}%
\special{fp}%
\special{pa 1906 800}%
\special{pa 1898 800}%
\special{fp}%
\special{pa 1868 800}%
\special{pa 1805 800}%
\special{fp}%
\special{pa 1774 800}%
\special{pa 1766 800}%
\special{fp}%
\special{pa 1736 800}%
\special{pa 1673 800}%
\special{fp}%
\special{pa 1642 800}%
\special{pa 1634 800}%
\special{fp}%
\special{pa 1604 800}%
\special{pa 1541 800}%
\special{fp}%
\special{pa 1510 800}%
\special{pa 1502 800}%
\special{fp}%
\special{pa 1472 800}%
\special{pa 1409 800}%
\special{fp}%
\special{pa 1379 800}%
\special{pa 1371 800}%
\special{fp}%
\special{pa 1340 800}%
\special{pa 1300 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 800}%
\special{pa 1367 820}%
\special{pa 1353 800}%
\special{pa 1367 780}%
\special{pa 1300 800}%
\special{fp}%
% VECTOR 2 3 3 0 Black White  
% 2 2600 800 3300 800
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2600 800}%
\special{pa 2663 800}%
\special{fp}%
\special{pa 2694 800}%
\special{pa 2702 800}%
\special{fp}%
\special{pa 2732 800}%
\special{pa 2795 800}%
\special{fp}%
\special{pa 2826 800}%
\special{pa 2834 800}%
\special{fp}%
\special{pa 2864 800}%
\special{pa 2927 800}%
\special{fp}%
\special{pa 2958 800}%
\special{pa 2966 800}%
\special{fp}%
\special{pa 2996 800}%
\special{pa 3059 800}%
\special{fp}%
\special{pa 3090 800}%
\special{pa 3098 800}%
\special{fp}%
\special{pa 3128 800}%
\special{pa 3191 800}%
\special{fp}%
\special{pa 3221 800}%
\special{pa 3229 800}%
\special{fp}%
\special{pa 3260 800}%
\special{pa 3300 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3300 800}%
\special{pa 3233 780}%
\special{pa 3247 800}%
\special{pa 3233 820}%
\special{pa 3300 800}%
\special{fp}%
\end{picture}}%


==> fig_kappa.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(46.0000,12.0000)(6.0000,-19.0000)%
% ELLIPSE 1 0 3 0 Black White  
% 4 1080 1820 600 1740 600 1740 600 1740
% 
\special{pn 13}%
\special{ar 1080 1820 480 80 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 600 1820 600 1020
% 
\special{pn 13}%
\special{pa 600 1820}%
\special{pa 600 1020}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1080 1020 1560 700 1560 1020 680 1020
% 
\special{pn 13}%
\special{ar 1080 1020 480 320 3.1415927 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 1560 1820 1560 1020
% 
\special{pn 13}%
\special{pa 1560 1820}%
\special{pa 1560 1020}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1080 1260 1080 1100 1080 1100 1080 1020
% 
\special{pn 13}%
\special{ar 1080 1260 160 160 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 984 1742
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 984 1742 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1176 1743
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1176 1743 16 16 0 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1080 1260 760 1260 1400 1260 920 1260
% 
\special{pn 8}%
\special{ar 1080 1260 320 320 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1080 1260 1400 1260 1304 1484 1336 1260
% 
\special{pn 8}%
\special{ar 1080 1260 320 320 6.2831853 0.7853982}%
% LINE 2 0 3 0 Black White  
% 2 982 1743 1309 1484
% 
\special{pn 8}%
\special{pa 982 1743}%
\special{pa 1309 1484}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1080 1260 760 1260 760 1260 792 1388
% 
\special{pn 8}%
\special{ar 1080 1260 320 320 2.7233683 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 982 1750 786 1387
% 
\special{pn 8}%
\special{pa 982 1750}%
\special{pa 786 1387}%
\special{fp}%
% ELLIPSE 2 1 3 0 Black White  
% 4 1384 1356 1560 1324 1560 1356 1176 1356
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1208 1356}%
\special{pa 1208 1354}%
\special{pa 1209 1353}%
\special{pa 1209 1352}%
\special{pa 1210 1352}%
\special{pa 1210 1351}%
\special{pa 1211 1350}%
\special{pa 1212 1350}%
\special{pa 1212 1349}%
\special{pa 1213 1349}%
\special{pa 1213 1348}%
\special{pa 1216 1347}%
\special{pa 1216 1346}%
\special{pa 1218 1346}%
\special{pa 1218 1345}%
\special{pa 1219 1345}%
\special{pa 1220 1344}%
\special{pa 1222 1344}%
\special{pa 1222 1343}%
\special{pa 1227 1342}%
\special{pa 1228 1341}%
\special{pa 1229 1341}%
\special{pa 1230 1340}%
\special{pa 1233 1340}%
\special{pa 1233 1339}%
\special{pa 1237 1339}%
\special{pa 1237 1338}%
\special{pa 1244 1337}%
\special{pa 1245 1336}%
\special{pa 1249 1336}%
\special{pa 1249 1336}%
\special{fp}%
\special{pa 1303 1328}%
\special{pa 1304 1328}%
\special{pa 1305 1327}%
\special{pa 1315 1327}%
\special{pa 1317 1326}%
\special{pa 1330 1326}%
\special{pa 1331 1325}%
\special{pa 1352 1325}%
\special{pa 1353 1324}%
\special{pa 1356 1324}%
\special{fp}%
\special{pa 1413 1324}%
\special{pa 1414 1324}%
\special{pa 1415 1325}%
\special{pa 1436 1325}%
\special{pa 1437 1326}%
\special{pa 1452 1326}%
\special{pa 1453 1327}%
\special{pa 1463 1327}%
\special{pa 1464 1328}%
\special{pa 1466 1328}%
\special{fp}%
\special{pa 1519 1336}%
\special{pa 1519 1336}%
\special{pa 1523 1336}%
\special{pa 1524 1337}%
\special{pa 1531 1338}%
\special{pa 1532 1339}%
\special{pa 1537 1340}%
\special{pa 1538 1341}%
\special{pa 1543 1342}%
\special{pa 1544 1343}%
\special{pa 1546 1343}%
\special{pa 1546 1344}%
\special{pa 1548 1344}%
\special{pa 1548 1345}%
\special{pa 1550 1345}%
\special{pa 1550 1346}%
\special{pa 1552 1346}%
\special{pa 1552 1347}%
\special{pa 1555 1348}%
\special{pa 1555 1349}%
\special{pa 1556 1349}%
\special{pa 1556 1350}%
\special{pa 1557 1350}%
\special{pa 1557 1351}%
\special{pa 1558 1351}%
\special{pa 1558 1352}%
\special{pa 1559 1352}%
\special{pa 1559 1354}%
\special{pa 1560 1354}%
\special{pa 1560 1356}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1368 1356 1560 1548 1464 1516 1560 1356
% 
\special{pn 8}%
\special{ar 1368 1356 192 192 6.2831853 1.0303768}%
% LINE 2 0 3 0 Black White  
% 2 1176 1745 1470 1519
% 
\special{pn 8}%
\special{pa 1176 1745}%
\special{pa 1470 1519}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1176 1743 1208 1356
% 
\special{pn 8}%
\special{pa 1176 1743}%
\special{pa 1208 1356}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1190 1578
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1190 1578 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 1080 940 1016 924 1080 940 1016 964
% 
\special{pn 8}%
\special{pa 1080 940}%
\special{pa 1016 924}%
\special{fp}%
\special{pa 1080 940}%
\special{pa 1016 964}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1430 1550 1369 1571 1430 1550 1390 1605
% 
\special{pn 8}%
\special{pa 1430 1550}%
\special{pa 1369 1571}%
\special{fp}%
\special{pa 1430 1550}%
\special{pa 1390 1605}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3360 1820 2880 1740 2880 1740 2880 1740
% 
\special{pn 13}%
\special{ar 3360 1820 480 80 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 2880 1820 2880 1020
% 
\special{pn 13}%
\special{pa 2880 1820}%
\special{pa 2880 1020}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3360 1020 3840 700 3840 1020 2960 1020
% 
\special{pn 13}%
\special{ar 3360 1020 480 320 3.1415927 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 3840 1820 3840 1020
% 
\special{pn 13}%
\special{pa 3840 1820}%
\special{pa 3840 1020}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3360 1260 3360 1100 3360 1100 3360 1020
% 
\special{pn 13}%
\special{ar 3360 1260 160 160 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3264 1742
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3264 1742 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3456 1743
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3456 1743 16 16 0 6.2831853}%
% ELLIPSE 2 1 3 0 Black White  
% 4 3664 1356 3840 1324 3840 1356 3456 1356
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3488 1356}%
\special{pa 3488 1354}%
\special{pa 3489 1354}%
\special{pa 3489 1352}%
\special{pa 3490 1352}%
\special{pa 3490 1351}%
\special{pa 3491 1351}%
\special{pa 3491 1350}%
\special{pa 3492 1350}%
\special{pa 3492 1349}%
\special{pa 3493 1349}%
\special{pa 3493 1348}%
\special{pa 3494 1348}%
\special{pa 3494 1347}%
\special{pa 3496 1347}%
\special{pa 3496 1346}%
\special{pa 3498 1346}%
\special{pa 3498 1345}%
\special{pa 3500 1345}%
\special{pa 3500 1344}%
\special{pa 3502 1344}%
\special{pa 3502 1343}%
\special{pa 3507 1342}%
\special{pa 3507 1341}%
\special{pa 3510 1341}%
\special{pa 3510 1340}%
\special{pa 3513 1340}%
\special{pa 3513 1339}%
\special{pa 3517 1339}%
\special{pa 3517 1338}%
\special{pa 3520 1338}%
\special{pa 3520 1337}%
\special{pa 3527 1336}%
\special{fp}%
\special{pa 3580 1328}%
\special{pa 3584 1328}%
\special{pa 3584 1327}%
\special{pa 3595 1327}%
\special{pa 3596 1326}%
\special{pa 3610 1326}%
\special{pa 3611 1325}%
\special{pa 3633 1325}%
\special{pa 3633 1324}%
\special{pa 3635 1324}%
\special{fp}%
\special{pa 3693 1324}%
\special{pa 3695 1324}%
\special{pa 3695 1325}%
\special{pa 3717 1325}%
\special{pa 3718 1326}%
\special{pa 3732 1326}%
\special{pa 3732 1327}%
\special{pa 3744 1327}%
\special{pa 3744 1328}%
\special{pa 3747 1328}%
\special{fp}%
\special{pa 3800 1336}%
\special{pa 3808 1337}%
\special{pa 3808 1338}%
\special{pa 3815 1339}%
\special{pa 3815 1340}%
\special{pa 3818 1340}%
\special{pa 3818 1341}%
\special{pa 3821 1341}%
\special{pa 3821 1342}%
\special{pa 3826 1343}%
\special{pa 3826 1344}%
\special{pa 3828 1344}%
\special{pa 3828 1345}%
\special{pa 3830 1345}%
\special{pa 3830 1346}%
\special{pa 3832 1346}%
\special{pa 3832 1347}%
\special{pa 3834 1347}%
\special{pa 3834 1348}%
\special{pa 3835 1348}%
\special{pa 3835 1349}%
\special{pa 3836 1349}%
\special{pa 3836 1350}%
\special{pa 3837 1350}%
\special{pa 3837 1351}%
\special{pa 3838 1351}%
\special{pa 3838 1352}%
\special{pa 3839 1352}%
\special{pa 3839 1354}%
\special{pa 3840 1354}%
\special{pa 3840 1356}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3648 1356 3840 1548 3744 1516 3840 1356
% 
\special{pn 8}%
\special{ar 3648 1356 192 192 6.2831853 1.0303768}%
% LINE 2 0 3 0 Black White  
% 2 3456 1745 3750 1519
% 
\special{pn 8}%
\special{pa 3456 1745}%
\special{pa 3750 1519}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3710 1550 3649 1571 3710 1550 3670 1605
% 
\special{pn 8}%
\special{pa 3710 1550}%
\special{pa 3649 1571}%
\special{fp}%
\special{pa 3710 1550}%
\special{pa 3670 1605}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4720 1820 4240 1740 4240 1740 4240 1740
% 
\special{pn 13}%
\special{ar 4720 1820 480 80 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 4240 1820 4240 1020
% 
\special{pn 13}%
\special{pa 4240 1820}%
\special{pa 4240 1020}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4720 1020 5200 700 5200 1020 4320 1020
% 
\special{pn 13}%
\special{ar 4720 1020 480 320 3.1415927 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 5200 1820 5200 1020
% 
\special{pn 13}%
\special{pa 5200 1820}%
\special{pa 5200 1020}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4720 1260 4720 1100 4720 1100 4720 1020
% 
\special{pn 13}%
\special{ar 4720 1260 160 160 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4624 1742
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4624 1742 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4816 1743
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4816 1743 16 16 0 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4720 1260 4400 1260 5040 1260 4560 1260
% 
\special{pn 8}%
\special{ar 4720 1260 320 320 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4720 1260 5040 1260 4944 1484 4976 1260
% 
\special{pn 8}%
\special{ar 4720 1260 320 320 6.2831853 0.7853982}%
% CIRCLE 2 0 3 0 Black White  
% 4 4720 1260 4400 1260 4400 1260 4432 1388
% 
\special{pn 8}%
\special{ar 4720 1260 320 320 2.7233683 3.1415927}%
% LINE 2 0 3 0 Black White  
% 4 4720 940 4656 924 4720 940 4656 964
% 
\special{pn 8}%
\special{pa 4720 940}%
\special{pa 4656 924}%
\special{fp}%
\special{pa 4720 940}%
\special{pa 4656 964}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2140 1300 2140 1340 2 0 0 0
% $\kappa(\alpha,\beta)=$
\put(21.4000,-13.4000){\makebox(0,0)[lb]{$\kappa(\alpha,\beta)=$}}%
% STR 2 0 3 0 Black White  
% 4 4000 1300 4000 1340 2 0 0 0
% $\otimes$
\put(40.0000,-13.4000){\makebox(0,0)[lb]{$\otimes$}}%
% LINE 2 0 3 0 Black White  
% 2 3488 1356 3472 1548
% 
\special{pn 8}%
\special{pa 3488 1356}%
\special{pa 3472 1548}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3296 1695 3424 1618
% 
\special{pn 8}%
\special{pa 3296 1695}%
\special{pa 3424 1618}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3392 1548 3472 1624 3424 1618 3472 1548
% 
\special{pn 8}%
\special{ar 3392 1548 80 76 6.2831853 1.1626472}%
% LINE 2 0 3 0 Black White  
% 2 3459 1743 3294 1697
% 
\special{pn 8}%
\special{pa 3459 1743}%
\special{pa 3294 1697}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4816 1743 4651 1697
% 
\special{pn 8}%
\special{pa 4816 1743}%
\special{pa 4651 1697}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4427 1388 4654 1698
% 
\special{pn 8}%
\special{pa 4427 1388}%
\special{pa 4654 1698}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4864 1548 4947 1486
% 
\special{pn 8}%
\special{pa 4864 1548}%
\special{pa 4947 1486}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4816 1743 4832 1612
% 
\special{pn 8}%
\special{pa 4816 1743}%
\special{pa 4832 1612}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 4899 1614 4832 1537 4866 1550 4832 1614
% 
\special{pn 8}%
\special{ar 4899 1614 67 77 3.1415927 4.1798849}%
% STR 2 0 3 0 Black White  
% 4 1060 840 1060 880 2 0 0 0
% $\alpha$
\put(10.6000,-8.8000){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0 Black White  
% 4 1400 1680 1400 1720 2 0 0 0
% $\beta$
\put(14.0000,-17.2000){\makebox(0,0)[lb]{$\beta$}}%
% STR 2 0 3 0 Black White  
% 4 1160 1820 1160 1860 2 0 0 0
% $*$
\put(11.6000,-18.6000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 944 1820 944 1860 2 0 0 0
% $\bullet$
\put(9.4400,-18.6000){\makebox(0,0)[lb]{$\bullet$}}%
% LINE 2 0 3 0 Black White  
% 4 1107 1738 1043 1722 1107 1738 1043 1762
% 
\special{pn 8}%
\special{pa 1107 1738}%
\special{pa 1043 1722}%
\special{fp}%
\special{pa 1107 1738}%
\special{pa 1043 1762}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1043 1804 1043 1844 2 0 0 0
% $\nu$
\put(10.4300,-18.4400){\makebox(0,0)[lb]{$\nu$}}%
% STR 2 0 3 0 Black White  
% 4 3440 1820 3440 1860 2 0 0 0
% $*$
\put(34.4000,-18.6000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 4800 1820 4800 1860 2 0 0 0
% $*$
\put(48.0000,-18.6000){\makebox(0,0)[lb]{$*$}}%
\end{picture}}%


==> fig_modification.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(48.0000,9.7000)(2.0000,-14.2500)%
% LINE 1 0 3 0 Black White  
% 2 200 1400 1400 1400
% 
\special{pn 13}%
\special{pa 200 1400}%
\special{pa 1400 1400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3800 1400 5000 1400
% 
\special{pn 13}%
\special{pa 3800 1400}%
\special{pa 5000 1400}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 400 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 400 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1200 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4000 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4000 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4800 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4800 1400 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 400 1400 400 1100
% 
\special{pn 8}%
\special{pa 400 1400}%
\special{pa 400 1100}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 500 1400 400 1200 500 1200 400 1400
% 
\special{pn 8}%
\special{ar 500 1400 100 200 3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1100 1400 1200 1200 1200 1400 1100 1200
% 
\special{pn 8}%
\special{ar 1100 1400 100 200 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1200 1400 1200 1100
% 
\special{pn 8}%
\special{pa 1200 1400}%
\special{pa 1200 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1100 1200 900 1200
% 
\special{pn 8}%
\special{pa 1100 1200}%
\special{pa 900 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 500 1200 700 1200
% 
\special{pn 8}%
\special{pa 500 1200}%
\special{pa 700 1200}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 700 1100 900 1200 700 1200 900 1100
% 
\special{pn 8}%
\special{ar 700 1100 200 100 6.2831853 1.5707963}%
% ELLIPSE 2 0 3 0 Black White  
% 4 900 1100 700 1200 700 1100 900 1300
% 
\special{pn 8}%
\special{ar 900 1100 200 100 1.5707963 3.1415927}%
% LINE 2 1 3 0 Black White  
% 2 400 1100 400 800
% 
\special{pn 8}%
\special{pa 400 1100}%
\special{pa 400 800}%
\special{da 0.070}%
% LINE 2 1 3 0 Black White  
% 2 700 1100 700 800
% 
\special{pn 8}%
\special{pa 700 1100}%
\special{pa 700 800}%
\special{da 0.070}%
% CIRCLE 2 1 3 0 Black White  
% 4 550 800 700 800 700 800 400 800
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 789}%
\special{pa 401 787}%
\special{pa 401 779}%
\special{pa 402 778}%
\special{pa 402 774}%
\special{pa 403 772}%
\special{pa 403 768}%
\special{pa 404 767}%
\special{pa 404 765}%
\special{pa 405 763}%
\special{pa 405 761}%
\special{pa 406 759}%
\special{pa 407 754}%
\special{pa 408 752}%
\special{pa 408 750}%
\special{pa 409 749}%
\special{pa 410 747}%
\special{pa 410 745}%
\special{pa 413 740}%
\special{pa 413 738}%
\special{pa 414 736}%
\special{pa 414 736}%
\special{fp}%
\special{pa 457 683}%
\special{pa 457 683}%
\special{pa 458 681}%
\special{pa 463 678}%
\special{pa 464 677}%
\special{pa 466 676}%
\special{pa 467 675}%
\special{pa 471 673}%
\special{pa 472 672}%
\special{pa 474 671}%
\special{pa 475 670}%
\special{pa 484 665}%
\special{pa 485 665}%
\special{pa 489 663}%
\special{pa 490 662}%
\special{pa 492 662}%
\special{pa 496 660}%
\special{pa 497 660}%
\special{pa 501 658}%
\special{pa 506 657}%
\special{pa 510 655}%
\special{pa 514 655}%
\special{pa 515 654}%
\special{pa 516 654}%
\special{fp}%
\special{pa 584 654}%
\special{pa 586 654}%
\special{pa 588 655}%
\special{pa 593 656}%
\special{pa 595 657}%
\special{pa 597 657}%
\special{pa 598 658}%
\special{pa 600 659}%
\special{pa 602 659}%
\special{pa 606 661}%
\special{pa 607 661}%
\special{pa 611 663}%
\special{pa 612 664}%
\special{pa 614 664}%
\special{pa 616 665}%
\special{pa 617 666}%
\special{pa 626 671}%
\special{pa 627 671}%
\special{pa 631 673}%
\special{pa 635 677}%
\special{pa 640 680}%
\special{pa 641 681}%
\special{pa 643 682}%
\special{fp}%
\special{pa 686 735}%
\special{pa 686 736}%
\special{pa 686 738}%
\special{pa 687 739}%
\special{pa 689 743}%
\special{pa 689 744}%
\special{pa 691 748}%
\special{pa 691 750}%
\special{pa 692 752}%
\special{pa 693 753}%
\special{pa 693 755}%
\special{pa 694 757}%
\special{pa 695 762}%
\special{pa 696 764}%
\special{pa 696 768}%
\special{pa 697 770}%
\special{pa 697 771}%
\special{pa 698 773}%
\special{pa 698 779}%
\special{pa 699 781}%
\special{pa 699 786}%
\special{pa 700 788}%
\special{pa 700 800}%
\special{fp}%
% LINE 2 1 3 0 Black White  
% 2 900 1100 900 800
% 
\special{pn 8}%
\special{pa 900 1100}%
\special{pa 900 800}%
\special{da 0.070}%
% LINE 2 1 3 0 Black White  
% 2 1200 1100 1200 800
% 
\special{pn 8}%
\special{pa 1200 1100}%
\special{pa 1200 800}%
\special{da 0.070}%
% CIRCLE 2 1 3 0 Black White  
% 4 1050 800 1200 800 1200 800 900 800
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 900 800}%
\special{pa 900 789}%
\special{pa 901 787}%
\special{pa 901 780}%
\special{pa 902 779}%
\special{pa 902 773}%
\special{pa 903 772}%
\special{pa 903 769}%
\special{pa 904 767}%
\special{pa 904 765}%
\special{pa 905 763}%
\special{pa 906 756}%
\special{pa 907 755}%
\special{pa 907 754}%
\special{pa 908 752}%
\special{pa 908 751}%
\special{pa 909 750}%
\special{pa 909 748}%
\special{pa 910 747}%
\special{pa 910 746}%
\special{pa 911 744}%
\special{pa 911 743}%
\special{pa 912 742}%
\special{pa 912 740}%
\special{pa 914 738}%
\special{pa 914 736}%
\special{pa 915 735}%
\special{fp}%
\special{pa 957 682}%
\special{pa 958 681}%
\special{pa 960 680}%
\special{pa 961 679}%
\special{pa 962 679}%
\special{pa 965 676}%
\special{pa 967 675}%
\special{pa 968 675}%
\special{pa 971 672}%
\special{pa 973 672}%
\special{pa 976 669}%
\special{pa 978 669}%
\special{pa 980 667}%
\special{pa 981 667}%
\special{pa 983 666}%
\special{pa 984 665}%
\special{pa 985 665}%
\special{pa 986 664}%
\special{pa 988 664}%
\special{pa 990 662}%
\special{pa 992 662}%
\special{pa 993 661}%
\special{pa 994 661}%
\special{pa 996 660}%
\special{pa 997 660}%
\special{pa 998 659}%
\special{pa 1000 659}%
\special{pa 1001 658}%
\special{pa 1002 658}%
\special{pa 1004 657}%
\special{pa 1005 657}%
\special{pa 1006 656}%
\special{pa 1009 656}%
\special{pa 1011 655}%
\special{pa 1013 655}%
\special{pa 1015 654}%
\special{pa 1015 654}%
\special{fp}%
\special{pa 1083 654}%
\special{pa 1085 654}%
\special{pa 1087 655}%
\special{pa 1090 655}%
\special{pa 1091 656}%
\special{pa 1092 656}%
\special{pa 1094 657}%
\special{pa 1096 657}%
\special{pa 1098 658}%
\special{pa 1099 658}%
\special{pa 1101 659}%
\special{pa 1102 659}%
\special{pa 1103 660}%
\special{pa 1105 660}%
\special{pa 1106 661}%
\special{pa 1107 661}%
\special{pa 1109 662}%
\special{pa 1110 662}%
\special{pa 1112 664}%
\special{pa 1114 664}%
\special{pa 1115 665}%
\special{pa 1116 665}%
\special{pa 1118 666}%
\special{pa 1119 667}%
\special{pa 1120 667}%
\special{pa 1121 668}%
\special{pa 1123 669}%
\special{pa 1124 669}%
\special{pa 1126 671}%
\special{pa 1128 672}%
\special{pa 1129 672}%
\special{pa 1132 675}%
\special{pa 1134 675}%
\special{pa 1139 680}%
\special{pa 1141 680}%
\special{pa 1143 682}%
\special{fp}%
\special{pa 1185 735}%
\special{pa 1186 737}%
\special{pa 1187 738}%
\special{pa 1187 739}%
\special{pa 1188 740}%
\special{pa 1188 742}%
\special{pa 1189 743}%
\special{pa 1189 744}%
\special{pa 1190 746}%
\special{pa 1190 747}%
\special{pa 1191 748}%
\special{pa 1191 750}%
\special{pa 1192 751}%
\special{pa 1192 752}%
\special{pa 1193 754}%
\special{pa 1193 755}%
\special{pa 1194 757}%
\special{pa 1194 759}%
\special{pa 1195 761}%
\special{pa 1195 763}%
\special{pa 1196 765}%
\special{pa 1197 772}%
\special{pa 1198 773}%
\special{pa 1198 779}%
\special{pa 1199 780}%
\special{pa 1199 787}%
\special{pa 1200 789}%
\special{pa 1200 800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1800 1400 3000 1400
% 
\special{pn 13}%
\special{pa 1800 1400}%
\special{pa 3000 1400}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 2000 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2800 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2800 1400 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 400 1040 380 1120 400 1040 420 1120
% 
\special{pn 8}%
\special{pa 400 1040}%
\special{pa 380 1120}%
\special{fp}%
\special{pa 400 1040}%
\special{pa 420 1120}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 640 1200 560 1180 640 1200 560 1220
% 
\special{pn 8}%
\special{pa 640 1200}%
\special{pa 560 1180}%
\special{fp}%
\special{pa 640 1200}%
\special{pa 560 1220}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1040 1200 960 1180 1040 1200 960 1220
% 
\special{pn 8}%
\special{pa 1040 1200}%
\special{pa 960 1180}%
\special{fp}%
\special{pa 1040 1200}%
\special{pa 960 1220}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1200 1120 1180 1040 1200 1120 1220 1040
% 
\special{pn 8}%
\special{pa 1200 1120}%
\special{pa 1180 1040}%
\special{fp}%
\special{pa 1200 1120}%
\special{pa 1220 1040}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 520 580 520 600 2 0 0 0
% $\alpha$
\put(5.2000,-6.0000){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0 Black White  
% 4 1000 580 1000 600 2 0 0 0
% $\beta$
\put(10.0000,-6.0000){\makebox(0,0)[lb]{$\beta$}}%
% LINE 2 0 3 0 Black White  
% 2 2000 1400 2000 1100
% 
\special{pn 8}%
\special{pa 2000 1400}%
\special{pa 2000 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 1400 2800 1100
% 
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 2800 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2700 1200 2500 1200
% 
\special{pn 8}%
\special{pa 2700 1200}%
\special{pa 2500 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2100 1200 2300 1200
% 
\special{pn 8}%
\special{pa 2100 1200}%
\special{pa 2300 1200}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2300 1100 2500 1200 2300 1200 2500 1100
% 
\special{pn 8}%
\special{ar 2300 1100 200 100 6.2831853 1.5707963}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2500 1100 2300 1200 2300 1100 2500 1300
% 
\special{pn 8}%
\special{ar 2500 1100 200 100 1.5707963 3.1415927}%
% LINE 2 1 3 0 Black White  
% 2 2000 1100 2000 800
% 
\special{pn 8}%
\special{pa 2000 1100}%
\special{pa 2000 800}%
\special{da 0.070}%
% LINE 2 1 3 0 Black White  
% 2 2300 1100 2300 800
% 
\special{pn 8}%
\special{pa 2300 1100}%
\special{pa 2300 800}%
\special{da 0.070}%
% CIRCLE 2 1 3 0 Black White  
% 4 2150 800 2300 800 2300 800 2000 800
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2000 800}%
\special{pa 2000 788}%
\special{pa 2001 787}%
\special{pa 2001 779}%
\special{pa 2002 778}%
\special{pa 2002 773}%
\special{pa 2003 772}%
\special{pa 2003 768}%
\special{pa 2004 767}%
\special{pa 2005 760}%
\special{pa 2006 759}%
\special{pa 2006 757}%
\special{pa 2007 756}%
\special{pa 2007 753}%
\special{pa 2008 753}%
\special{pa 2009 748}%
\special{pa 2010 747}%
\special{pa 2010 746}%
\special{fp}%
\special{pa 2036 702}%
\special{pa 2036 702}%
\special{pa 2037 702}%
\special{pa 2037 701}%
\special{pa 2044 694}%
\special{pa 2044 693}%
\special{pa 2045 693}%
\special{pa 2045 692}%
\special{pa 2046 692}%
\special{pa 2046 691}%
\special{pa 2049 690}%
\special{pa 2049 689}%
\special{pa 2050 689}%
\special{pa 2050 688}%
\special{pa 2051 688}%
\special{pa 2051 687}%
\special{pa 2052 687}%
\special{pa 2052 686}%
\special{pa 2053 686}%
\special{pa 2053 685}%
\special{pa 2054 685}%
\special{pa 2054 684}%
\special{pa 2055 684}%
\special{pa 2057 682}%
\special{pa 2058 682}%
\special{pa 2058 681}%
\special{pa 2059 681}%
\special{pa 2062 678}%
\special{pa 2063 678}%
\special{pa 2065 676}%
\special{pa 2068 675}%
\special{pa 2068 674}%
\special{pa 2071 673}%
\special{pa 2071 672}%
\special{pa 2073 672}%
\special{pa 2073 671}%
\special{pa 2074 671}%
\special{fp}%
\special{pa 2122 653}%
\special{pa 2123 652}%
\special{pa 2129 652}%
\special{pa 2129 651}%
\special{pa 2138 651}%
\special{pa 2138 650}%
\special{pa 2162 650}%
\special{pa 2163 651}%
\special{pa 2171 651}%
\special{pa 2172 652}%
\special{pa 2177 652}%
\special{pa 2177 652}%
\special{fp}%
\special{pa 2228 672}%
\special{pa 2228 672}%
\special{pa 2229 672}%
\special{pa 2231 674}%
\special{pa 2232 674}%
\special{pa 2234 676}%
\special{pa 2235 676}%
\special{pa 2235 677}%
\special{pa 2238 678}%
\special{pa 2238 679}%
\special{pa 2239 679}%
\special{pa 2239 680}%
\special{pa 2241 680}%
\special{pa 2241 681}%
\special{pa 2242 681}%
\special{pa 2242 682}%
\special{pa 2243 682}%
\special{pa 2243 683}%
\special{pa 2244 683}%
\special{pa 2246 685}%
\special{pa 2247 685}%
\special{pa 2247 686}%
\special{pa 2248 686}%
\special{pa 2248 687}%
\special{pa 2249 687}%
\special{pa 2262 700}%
\special{pa 2262 701}%
\special{pa 2263 701}%
\special{pa 2263 702}%
\special{pa 2264 702}%
\special{pa 2264 703}%
\special{pa 2265 703}%
\special{pa 2265 704}%
\special{pa 2266 704}%
\special{fp}%
\special{pa 2291 748}%
\special{pa 2291 750}%
\special{pa 2292 750}%
\special{pa 2292 753}%
\special{pa 2293 754}%
\special{pa 2293 756}%
\special{pa 2294 756}%
\special{pa 2294 760}%
\special{pa 2295 760}%
\special{pa 2296 767}%
\special{pa 2297 768}%
\special{pa 2297 773}%
\special{pa 2298 773}%
\special{pa 2298 779}%
\special{pa 2299 780}%
\special{pa 2299 787}%
\special{pa 2300 788}%
\special{pa 2300 800}%
\special{fp}%
% LINE 2 1 3 0 Black White  
% 2 2500 1100 2500 800
% 
\special{pn 8}%
\special{pa 2500 1100}%
\special{pa 2500 800}%
\special{da 0.070}%
% LINE 2 1 3 0 Black White  
% 2 2800 1100 2800 800
% 
\special{pn 8}%
\special{pa 2800 1100}%
\special{pa 2800 800}%
\special{da 0.070}%
% CIRCLE 2 1 3 0 Black White  
% 4 2650 800 2800 800 2800 800 2500 800
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2500 800}%
\special{pa 2500 788}%
\special{pa 2501 788}%
\special{pa 2501 779}%
\special{pa 2502 779}%
\special{pa 2502 773}%
\special{pa 2503 772}%
\special{pa 2503 768}%
\special{pa 2504 767}%
\special{pa 2505 760}%
\special{pa 2506 760}%
\special{pa 2506 756}%
\special{pa 2507 756}%
\special{pa 2507 753}%
\special{pa 2508 753}%
\special{pa 2509 748}%
\special{pa 2510 747}%
\special{fp}%
\special{pa 2536 703}%
\special{pa 2536 703}%
\special{pa 2536 702}%
\special{pa 2537 702}%
\special{pa 2537 701}%
\special{pa 2538 701}%
\special{pa 2538 700}%
\special{pa 2543 695}%
\special{pa 2543 694}%
\special{pa 2544 694}%
\special{pa 2545 693}%
\special{pa 2545 692}%
\special{pa 2546 692}%
\special{pa 2549 689}%
\special{pa 2550 689}%
\special{pa 2550 688}%
\special{pa 2551 687}%
\special{pa 2552 687}%
\special{pa 2552 686}%
\special{pa 2553 686}%
\special{pa 2553 685}%
\special{pa 2554 685}%
\special{pa 2554 684}%
\special{pa 2557 683}%
\special{pa 2557 682}%
\special{pa 2558 682}%
\special{pa 2558 681}%
\special{pa 2561 680}%
\special{pa 2561 679}%
\special{pa 2562 679}%
\special{pa 2562 678}%
\special{pa 2565 677}%
\special{pa 2565 676}%
\special{pa 2568 675}%
\special{pa 2568 674}%
\special{pa 2569 674}%
\special{pa 2569 673}%
\special{pa 2571 673}%
\special{pa 2571 672}%
\special{pa 2573 671}%
\special{fp}%
\special{pa 2622 653}%
\special{pa 2623 652}%
\special{pa 2628 652}%
\special{pa 2629 651}%
\special{pa 2637 651}%
\special{pa 2638 650}%
\special{pa 2662 650}%
\special{pa 2662 651}%
\special{pa 2671 651}%
\special{pa 2671 652}%
\special{pa 2677 652}%
\special{pa 2677 653}%
\special{pa 2677 653}%
\special{fp}%
\special{pa 2727 672}%
\special{pa 2727 672}%
\special{pa 2729 672}%
\special{pa 2729 673}%
\special{pa 2732 674}%
\special{pa 2732 675}%
\special{pa 2734 675}%
\special{pa 2734 676}%
\special{pa 2735 676}%
\special{pa 2737 678}%
\special{pa 2738 678}%
\special{pa 2738 679}%
\special{pa 2741 680}%
\special{pa 2741 681}%
\special{pa 2742 681}%
\special{pa 2742 682}%
\special{pa 2743 682}%
\special{pa 2746 685}%
\special{pa 2747 685}%
\special{pa 2747 686}%
\special{pa 2748 686}%
\special{pa 2748 687}%
\special{pa 2749 687}%
\special{pa 2749 688}%
\special{pa 2750 688}%
\special{pa 2755 693}%
\special{pa 2756 693}%
\special{pa 2756 694}%
\special{pa 2757 695}%
\special{pa 2758 695}%
\special{pa 2758 696}%
\special{pa 2761 699}%
\special{pa 2761 700}%
\special{pa 2762 700}%
\special{pa 2763 701}%
\special{pa 2763 702}%
\special{pa 2764 702}%
\special{pa 2764 703}%
\special{pa 2765 703}%
\special{pa 2765 703}%
\special{fp}%
\special{pa 2790 747}%
\special{pa 2791 750}%
\special{pa 2792 750}%
\special{pa 2792 753}%
\special{pa 2793 754}%
\special{pa 2794 759}%
\special{pa 2795 760}%
\special{pa 2795 763}%
\special{pa 2796 764}%
\special{pa 2796 768}%
\special{pa 2797 768}%
\special{pa 2797 773}%
\special{pa 2798 773}%
\special{pa 2798 779}%
\special{pa 2799 779}%
\special{pa 2799 787}%
\special{pa 2800 788}%
\special{pa 2800 800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2000 1040 1980 1120 2000 1040 2020 1120
% 
\special{pn 8}%
\special{pa 2000 1040}%
\special{pa 1980 1120}%
\special{fp}%
\special{pa 2000 1040}%
\special{pa 2020 1120}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2240 1200 2160 1180 2240 1200 2160 1220
% 
\special{pn 8}%
\special{pa 2240 1200}%
\special{pa 2160 1180}%
\special{fp}%
\special{pa 2240 1200}%
\special{pa 2160 1220}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2640 1200 2560 1180 2640 1200 2560 1220
% 
\special{pn 8}%
\special{pa 2640 1200}%
\special{pa 2560 1180}%
\special{fp}%
\special{pa 2640 1200}%
\special{pa 2560 1220}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2800 1120 2780 1040 2800 1120 2820 1040
% 
\special{pn 8}%
\special{pa 2800 1120}%
\special{pa 2780 1040}%
\special{fp}%
\special{pa 2800 1120}%
\special{pa 2820 1040}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2100 1360 2040 1200 2100 1200 2020 1360
% 
\special{pn 8}%
\special{ar 2100 1360 60 160 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 2040 1360 2760 1360
% 
\special{pn 8}%
\special{pa 2040 1360}%
\special{pa 2760 1360}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2700 1360 2760 1200 2760 1360 2700 1160
% 
\special{pn 8}%
\special{ar 2700 1360 60 160 4.7123890 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2282 580 2282 600 2 0 0 0
% $\alpha \overline{\nu} \beta$
\put(22.8200,-6.0000){\makebox(0,0)[lb]{$\alpha \overline{\nu} \beta$}}%
% LINE 2 0 3 0 Black White  
% 2 4000 1400 4000 1100
% 
\special{pn 8}%
\special{pa 4000 1400}%
\special{pa 4000 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4800 1400 4800 1100
% 
\special{pn 8}%
\special{pa 4800 1400}%
\special{pa 4800 1100}%
\special{fp}%
% LINE 2 1 3 0 Black White  
% 2 4000 1100 4000 800
% 
\special{pn 8}%
\special{pa 4000 1100}%
\special{pa 4000 800}%
\special{da 0.070}%
% LINE 2 1 3 0 Black White  
% 2 4300 1100 4300 800
% 
\special{pn 8}%
\special{pa 4300 1100}%
\special{pa 4300 800}%
\special{da 0.070}%
% CIRCLE 2 1 3 0 Black White  
% 4 4150 800 4300 800 4300 800 4000 800
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4000 800}%
\special{pa 4000 788}%
\special{pa 4001 788}%
\special{pa 4001 779}%
\special{pa 4002 779}%
\special{pa 4002 773}%
\special{pa 4003 773}%
\special{pa 4003 768}%
\special{pa 4004 768}%
\special{pa 4004 764}%
\special{pa 4005 764}%
\special{pa 4005 760}%
\special{pa 4006 760}%
\special{pa 4007 753}%
\special{pa 4008 753}%
\special{pa 4008 750}%
\special{pa 4009 750}%
\special{pa 4010 747}%
\special{fp}%
\special{pa 4035 704}%
\special{pa 4035 703}%
\special{pa 4036 703}%
\special{pa 4036 702}%
\special{pa 4037 702}%
\special{pa 4037 701}%
\special{pa 4038 701}%
\special{pa 4038 700}%
\special{pa 4042 696}%
\special{pa 4042 695}%
\special{pa 4043 695}%
\special{pa 4043 694}%
\special{pa 4044 694}%
\special{pa 4044 693}%
\special{pa 4045 693}%
\special{pa 4045 692}%
\special{pa 4046 692}%
\special{pa 4050 688}%
\special{pa 4051 688}%
\special{pa 4051 687}%
\special{pa 4052 687}%
\special{pa 4052 686}%
\special{pa 4053 686}%
\special{pa 4053 685}%
\special{pa 4054 685}%
\special{pa 4054 684}%
\special{pa 4057 683}%
\special{pa 4057 682}%
\special{pa 4058 682}%
\special{pa 4058 681}%
\special{pa 4059 681}%
\special{pa 4059 680}%
\special{pa 4061 680}%
\special{pa 4061 679}%
\special{pa 4062 679}%
\special{pa 4062 678}%
\special{pa 4065 677}%
\special{pa 4065 676}%
\special{pa 4068 675}%
\special{pa 4068 674}%
\special{pa 4071 673}%
\special{pa 4071 672}%
\special{pa 4072 672}%
\special{fp}%
\special{pa 4122 653}%
\special{pa 4123 653}%
\special{pa 4123 652}%
\special{pa 4129 652}%
\special{pa 4129 651}%
\special{pa 4137 651}%
\special{pa 4138 650}%
\special{pa 4162 650}%
\special{pa 4162 651}%
\special{pa 4171 651}%
\special{pa 4171 652}%
\special{pa 4177 652}%
\special{pa 4177 653}%
\special{pa 4178 653}%
\special{fp}%
\special{pa 4227 671}%
\special{pa 4227 671}%
\special{pa 4227 672}%
\special{pa 4229 672}%
\special{pa 4229 673}%
\special{pa 4231 673}%
\special{pa 4231 674}%
\special{pa 4232 674}%
\special{pa 4232 675}%
\special{pa 4234 675}%
\special{pa 4234 676}%
\special{pa 4235 676}%
\special{pa 4235 677}%
\special{pa 4237 677}%
\special{pa 4237 678}%
\special{pa 4238 678}%
\special{pa 4238 679}%
\special{pa 4239 679}%
\special{pa 4239 680}%
\special{pa 4241 680}%
\special{pa 4241 681}%
\special{pa 4242 681}%
\special{pa 4242 682}%
\special{pa 4243 682}%
\special{pa 4243 683}%
\special{pa 4246 684}%
\special{pa 4246 685}%
\special{pa 4247 685}%
\special{pa 4247 686}%
\special{pa 4248 686}%
\special{pa 4248 687}%
\special{pa 4249 687}%
\special{pa 4249 688}%
\special{pa 4250 688}%
\special{pa 4250 689}%
\special{pa 4251 689}%
\special{pa 4253 691}%
\special{pa 4254 691}%
\special{pa 4254 692}%
\special{pa 4255 692}%
\special{pa 4255 693}%
\special{pa 4256 693}%
\special{pa 4256 694}%
\special{pa 4257 694}%
\special{pa 4257 695}%
\special{pa 4262 700}%
\special{pa 4262 701}%
\special{pa 4263 701}%
\special{fp}%
\special{pa 4289 745}%
\special{pa 4290 745}%
\special{pa 4291 750}%
\special{pa 4292 750}%
\special{pa 4292 753}%
\special{pa 4293 753}%
\special{pa 4294 760}%
\special{pa 4295 760}%
\special{pa 4296 767}%
\special{pa 4297 768}%
\special{pa 4297 772}%
\special{pa 4298 773}%
\special{pa 4298 779}%
\special{pa 4299 779}%
\special{pa 4299 787}%
\special{pa 4300 788}%
\special{pa 4300 800}%
\special{fp}%
% LINE 2 1 3 0 Black White  
% 2 4500 1100 4500 800
% 
\special{pn 8}%
\special{pa 4500 1100}%
\special{pa 4500 800}%
\special{da 0.070}%
% LINE 2 1 3 0 Black White  
% 2 4800 1100 4800 800
% 
\special{pn 8}%
\special{pa 4800 1100}%
\special{pa 4800 800}%
\special{da 0.070}%
% CIRCLE 2 1 3 0 Black White  
% 4 4650 800 4800 800 4800 800 4500 800
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4500 800}%
\special{pa 4500 788}%
\special{pa 4501 788}%
\special{pa 4501 779}%
\special{pa 4502 779}%
\special{pa 4502 773}%
\special{pa 4503 772}%
\special{pa 4503 768}%
\special{pa 4504 768}%
\special{pa 4504 764}%
\special{pa 4505 763}%
\special{pa 4505 760}%
\special{pa 4506 760}%
\special{pa 4506 756}%
\special{pa 4507 756}%
\special{pa 4507 753}%
\special{pa 4508 753}%
\special{pa 4508 750}%
\special{pa 4509 750}%
\special{pa 4510 747}%
\special{fp}%
\special{pa 4535 703}%
\special{pa 4536 703}%
\special{pa 4536 702}%
\special{pa 4537 702}%
\special{pa 4537 701}%
\special{pa 4538 701}%
\special{pa 4538 700}%
\special{pa 4539 700}%
\special{pa 4539 699}%
\special{pa 4543 695}%
\special{pa 4543 694}%
\special{pa 4544 694}%
\special{pa 4545 693}%
\special{pa 4545 692}%
\special{pa 4546 692}%
\special{pa 4548 690}%
\special{pa 4549 690}%
\special{pa 4549 689}%
\special{pa 4550 688}%
\special{pa 4551 688}%
\special{pa 4551 687}%
\special{pa 4552 687}%
\special{pa 4552 686}%
\special{pa 4553 686}%
\special{pa 4553 685}%
\special{pa 4554 685}%
\special{pa 4554 684}%
\special{pa 4557 683}%
\special{pa 4557 682}%
\special{pa 4558 682}%
\special{pa 4558 681}%
\special{pa 4559 681}%
\special{pa 4559 680}%
\special{pa 4562 679}%
\special{pa 4562 678}%
\special{pa 4565 677}%
\special{pa 4565 676}%
\special{pa 4568 675}%
\special{pa 4568 674}%
\special{pa 4569 674}%
\special{pa 4569 673}%
\special{pa 4571 673}%
\special{pa 4571 672}%
\special{pa 4573 672}%
\special{pa 4573 671}%
\special{fp}%
\special{pa 4621 653}%
\special{pa 4623 653}%
\special{pa 4623 652}%
\special{pa 4629 652}%
\special{pa 4629 651}%
\special{pa 4638 651}%
\special{pa 4638 650}%
\special{pa 4662 650}%
\special{pa 4662 651}%
\special{pa 4671 651}%
\special{pa 4671 652}%
\special{pa 4677 652}%
\special{fp}%
\special{pa 4726 671}%
\special{pa 4729 672}%
\special{pa 4729 673}%
\special{pa 4731 673}%
\special{pa 4731 674}%
\special{pa 4732 674}%
\special{pa 4732 675}%
\special{pa 4734 675}%
\special{pa 4734 676}%
\special{pa 4735 676}%
\special{pa 4735 677}%
\special{pa 4738 678}%
\special{pa 4738 679}%
\special{pa 4741 680}%
\special{pa 4741 681}%
\special{pa 4742 681}%
\special{pa 4742 682}%
\special{pa 4743 682}%
\special{pa 4743 683}%
\special{pa 4746 684}%
\special{pa 4746 685}%
\special{pa 4747 685}%
\special{pa 4747 686}%
\special{pa 4748 686}%
\special{pa 4748 687}%
\special{pa 4749 687}%
\special{pa 4749 688}%
\special{pa 4750 688}%
\special{pa 4751 689}%
\special{pa 4751 690}%
\special{pa 4752 690}%
\special{pa 4754 692}%
\special{pa 4755 692}%
\special{pa 4755 693}%
\special{pa 4756 694}%
\special{pa 4757 694}%
\special{pa 4757 695}%
\special{pa 4758 695}%
\special{pa 4758 696}%
\special{pa 4759 697}%
\special{pa 4760 697}%
\special{pa 4761 700}%
\special{pa 4762 700}%
\special{pa 4762 701}%
\special{pa 4763 701}%
\special{pa 4763 702}%
\special{pa 4764 702}%
\special{fp}%
\special{pa 4790 746}%
\special{pa 4791 750}%
\special{pa 4792 750}%
\special{pa 4792 753}%
\special{pa 4793 753}%
\special{pa 4793 756}%
\special{pa 4794 756}%
\special{pa 4794 760}%
\special{pa 4795 760}%
\special{pa 4795 763}%
\special{pa 4796 764}%
\special{pa 4796 768}%
\special{pa 4797 768}%
\special{pa 4797 772}%
\special{pa 4798 773}%
\special{pa 4798 779}%
\special{pa 4799 779}%
\special{pa 4799 787}%
\special{pa 4800 788}%
\special{pa 4800 800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4000 1040 3980 1120 4000 1040 4020 1120
% 
\special{pn 8}%
\special{pa 4000 1040}%
\special{pa 3980 1120}%
\special{fp}%
\special{pa 4000 1040}%
\special{pa 4020 1120}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4800 1120 4780 1040 4800 1120 4820 1040
% 
\special{pn 8}%
\special{pa 4800 1120}%
\special{pa 4780 1040}%
\special{fp}%
\special{pa 4800 1120}%
\special{pa 4820 1040}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4400 1100 4300 1100 4300 1100 4460 1100
% 
\special{pn 8}%
\special{ar 4400 1100 100 100 6.2831853 3.1415927}%
% VECTOR 2 3 3 0 Black White  
% 2 3200 1000 3600 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3200 1000}%
\special{pa 3263 1000}%
\special{fp}%
\special{pa 3293 1000}%
\special{pa 3302 1000}%
\special{fp}%
\special{pa 3332 1000}%
\special{pa 3395 1000}%
\special{fp}%
\special{pa 3425 1000}%
\special{pa 3434 1000}%
\special{fp}%
\special{pa 3464 1000}%
\special{pa 3527 1000}%
\special{fp}%
\special{pa 3558 1000}%
\special{pa 3566 1000}%
\special{fp}%
\special{pa 3596 1000}%
\special{pa 3600 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 1000}%
\special{pa 3533 980}%
\special{pa 3547 1000}%
\special{pa 3533 1020}%
\special{pa 3600 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3025 1150 3025 1200 2 0 0 0
% {\small modification}
\put(30.2500,-12.0000){\makebox(0,0)[lb]{{\small modification}}}%
% STR 2 0 3 0 Black White  
% 4 350 1500 350 1550 2 0 0 0
% $\bullet$
\put(3.5000,-15.5000){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1175 1500 1175 1550 2 0 0 0
% $*$
\put(11.7500,-15.5000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 775 1500 775 1550 2 0 0 0
% $\nu$
\put(7.7500,-15.5000){\makebox(0,0)[lb]{$\nu$}}%
% LINE 2 0 3 0 Black White  
% 4 850 1400 750 1375 850 1400 750 1425
% 
\special{pn 8}%
\special{pa 850 1400}%
\special{pa 750 1375}%
\special{fp}%
\special{pa 850 1400}%
\special{pa 750 1425}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2450 1400 2350 1375 2450 1400 2350 1425
% 
\special{pn 8}%
\special{pa 2450 1400}%
\special{pa 2350 1375}%
\special{fp}%
\special{pa 2450 1400}%
\special{pa 2350 1425}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4450 1400 4350 1375 4450 1400 4350 1425
% 
\special{pn 8}%
\special{pa 4450 1400}%
\special{pa 4350 1375}%
\special{fp}%
\special{pa 4450 1400}%
\special{pa 4350 1425}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1950 1500 1950 1550 2 0 0 0
% $\bullet$
\put(19.5000,-15.5000){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2775 1500 2775 1550 2 0 0 0
% $*$
\put(27.7500,-15.5000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 2375 1500 2375 1550 2 0 0 0
% $\nu$
\put(23.7500,-15.5000){\makebox(0,0)[lb]{$\nu$}}%
% STR 2 0 3 0 Black White  
% 4 3950 1500 3950 1550 2 0 0 0
% $\bullet$
\put(39.5000,-15.5000){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 4775 1500 4775 1550 2 0 0 0
% $*$
\put(47.7500,-15.5000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 4375 1500 4375 1550 2 0 0 0
% $\nu$
\put(43.7500,-15.5000){\makebox(0,0)[lb]{$\nu$}}%
\end{picture}}%


==> fig_mu.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(53.0000,8.4500)(10.0000,-16.2000)%
% LINE 1 0 3 0 Black White  
% 2 1000 1600 2200 1600
% 
\special{pn 13}%
\special{pa 1000 1600}%
\special{pa 2200 1600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3400 1600 4600 1600
% 
\special{pn 13}%
\special{pa 3400 1600}%
\special{pa 4600 1600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 5100 1600 6300 1600
% 
\special{pn 13}%
\special{pa 5100 1600}%
\special{pa 6300 1600}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1200 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2000 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3600 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3600 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4400 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4400 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5300 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5300 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 6100 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 6100 1600 16 16 0 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1600 1300 1600 1400 1600 1400 1600 1400
% 
\special{pn 13}%
\special{ar 1600 1300 100 100 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1200 1600 1200 1200
% 
\special{pn 8}%
\special{pa 1200 1600}%
\special{pa 1200 1200}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1300 1200 1300 1100 1300 1100 1200 1200
% 
\special{pn 8}%
\special{ar 1300 1200 100 100 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 1300 1100 1500 1100
% 
\special{pn 8}%
\special{pa 1300 1100}%
\special{pa 1500 1100}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1500 1300 1800 1100 1800 1300 1500 1100
% 
\special{pn 8}%
\special{ar 1500 1300 300 200 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1600 1290 1400 1290 1400 1290 1700 1290
% 
\special{pn 8}%
\special{ar 1600 1290 200 200 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1700 1295 1400 1095 1700 1095 1400 1295
% 
\special{pn 8}%
\special{ar 1700 1295 300 200 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 1700 1095 1900 1095
% 
\special{pn 8}%
\special{pa 1700 1095}%
\special{pa 1900 1095}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1900 1195 2000 1195 2000 1195 1900 1095
% 
\special{pn 8}%
\special{ar 1900 1195 100 100 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2000 1195 2000 1595
% 
\special{pn 8}%
\special{pa 2000 1195}%
\special{pa 2000 1595}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1200 1240 1216 1320 1200 1240 1184 1320
% 
\special{pn 8}%
\special{pa 1200 1240}%
\special{pa 1216 1320}%
\special{fp}%
\special{pa 1200 1240}%
\special{pa 1184 1320}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1592 1108
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1592 1108 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1160 1700 1160 1720 2 0 0 0
% $\bullet$
\put(11.6000,-17.2000){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1960 1700 1960 1720 2 0 0 0
% $*$
\put(19.6000,-17.2000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 1560 900 1560 920 2 0 0 0
% $\gamma$
\put(15.6000,-9.2000){\makebox(0,0)[lb]{$\gamma$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 4000 1300 4000 1400 4000 1400 4000 1400
% 
\special{pn 13}%
\special{ar 4000 1300 100 100 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4000 1290 3800 1290 3800 1290 4100 1290
% 
\special{pn 8}%
\special{ar 4000 1290 200 200 6.2831853 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 5700 1300 5700 1400 5700 1400 5700 1400
% 
\special{pn 13}%
\special{ar 5700 1300 100 100 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 6100 1195 6100 1595
% 
\special{pn 8}%
\special{pa 6100 1195}%
\special{pa 6100 1595}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 5300 1240 5316 1320 5300 1240 5284 1320
% 
\special{pn 8}%
\special{pa 5300 1240}%
\special{pa 5316 1320}%
\special{fp}%
\special{pa 5300 1240}%
\special{pa 5284 1320}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 4000 1303 4200 1123 4200 1303 3840 1303
% 
\special{pn 8}%
\special{ar 4000 1303 200 180 3.1415927 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 4000 1490 4060 1502 4000 1490 4061 1462
% 
\special{pn 8}%
\special{pa 4000 1490}%
\special{pa 4060 1502}%
\special{fp}%
\special{pa 4000 1490}%
\special{pa 4061 1462}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 5400 1200 5400 1100 5400 1100 5300 1200
% 
\special{pn 8}%
\special{ar 5400 1200 100 100 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 5400 1100 6000 1100
% 
\special{pn 8}%
\special{pa 5400 1100}%
\special{pa 6000 1100}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 6000 1200 6100 1200 6100 1200 6000 1100
% 
\special{pn 8}%
\special{ar 6000 1200 100 100 4.7123890 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4800 1350 4800 1400 2 0 0 0
% $\otimes$
\put(48.0000,-14.0000){\makebox(0,0)[lb]{$\otimes$}}%
% STR 2 0 3 0 Black White  
% 4 2700 1350 2700 1400 2 0 0 0
% $\mu^f_r(\gamma) =$
\put(27.0000,-14.0000){\makebox(0,0)[lb]{$\mu^f_r(\gamma) =$}}%
% STR 2 0 3 0 Black White  
% 4 3560 1700 3560 1720 2 0 0 0
% $\bullet$
\put(35.6000,-17.2000){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 4360 1700 4360 1720 2 0 0 0
% $*$
\put(43.6000,-17.2000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 5260 1700 5260 1720 2 0 0 0
% $\bullet$
\put(52.6000,-17.2000){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 6060 1700 6060 1720 2 0 0 0
% $*$
\put(60.6000,-17.2000){\makebox(0,0)[lb]{$*$}}%
% LINE 2 0 3 0 Black White  
% 2 6100 1600 5300 1520
% 
\special{pn 8}%
\special{pa 6100 1600}%
\special{pa 5300 1520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5300 1520 5300 1200
% 
\special{pn 8}%
\special{pa 5300 1520}%
\special{pa 5300 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1640 1600 1560 1580 1640 1600 1560 1620
% 
\special{pn 8}%
\special{pa 1640 1600}%
\special{pa 1560 1580}%
\special{fp}%
\special{pa 1640 1600}%
\special{pa 1560 1620}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1600 1700 1600 1720 2 0 0 0
% $\nu$
\put(16.0000,-17.2000){\makebox(0,0)[lb]{$\nu$}}%
\end{picture}}%


==> fig_nutrivial.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(28.6000,10.0000)(1.4000,-12.4800)%
% LINE 1 0 3 0 Black White  
% 2 1400 1200 3000 1200
% 
\special{pn 13}%
\special{pa 1400 1200}%
\special{pa 3000 1200}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1800 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 1200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2600 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 1200 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1750 1350 1750 1400 2 0 0 0
% $\bullet$
\put(17.5000,-14.0000){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2550 1350 2550 1400 2 0 0 0
% $*$
\put(25.5000,-14.0000){\makebox(0,0)[lb]{$*$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1800 1200 1800 800
% 
\special{pn 8}%
\special{pa 1800 1200}%
\special{pa 1800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 800}%
\special{pa 1780 867}%
\special{pa 1800 853}%
\special{pa 1820 867}%
\special{pa 1800 800}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2600 1200 2600 800
% 
\special{pn 8}%
\special{pa 2600 1200}%
\special{pa 2600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 800}%
\special{pa 2580 867}%
\special{pa 2600 853}%
\special{pa 2620 867}%
\special{pa 2600 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1750 650 1750 700 2 0 0 0
% $v_{\bullet}$
\put(17.5000,-7.0000){\makebox(0,0)[lb]{$v_{\bullet}$}}%
% STR 2 0 3 0 Black White  
% 4 2550 650 2550 700 2 0 0 0
% $v_*$
\put(25.5000,-7.0000){\makebox(0,0)[lb]{$v_*$}}%
% STR 2 0 3 0 Black White  
% 4 600 1145 600 1195 2 0 0 0
% $(1,0)$
\put(6.0000,-11.9500){\makebox(0,0)[lb]{$(1,0)$}}%
% STR 2 0 3 0 Black White  
% 4 140 745 140 795 2 0 0 0
% $(0,1)$
\put(1.4000,-7.9500){\makebox(0,0)[lb]{$(0,1)$}}%
% VECTOR 3 0 3 0 Black White  
% 4 1860 1134 1960 1134 1860 1134 1860 1034
% 
\special{pn 4}%
\special{pa 1860 1134}%
\special{pa 1960 1134}%
\special{fp}%
\special{sh 1}%
\special{pa 1960 1134}%
\special{pa 1893 1114}%
\special{pa 1907 1134}%
\special{pa 1893 1154}%
\special{pa 1960 1134}%
\special{fp}%
\special{pa 1860 1134}%
\special{pa 1860 1034}%
\special{fp}%
\special{sh 1}%
\special{pa 1860 1034}%
\special{pa 1840 1101}%
\special{pa 1860 1087}%
\special{pa 1880 1101}%
\special{pa 1860 1034}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2200 1200 2080 1240 2200 1200 2080 1160
% 
\special{pn 8}%
\special{pa 2200 1200}%
\special{pa 2080 1240}%
\special{fp}%
\special{pa 2200 1200}%
\special{pa 2080 1160}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2160 1325 2160 1345 2 0 0 0
% $\nu$
\put(21.6000,-13.4500){\makebox(0,0)[lb]{$\nu$}}%
% VECTOR 2 0 3 0 Black White  
% 2 300 1100 300 900
% 
\special{pn 8}%
\special{pa 300 1100}%
\special{pa 300 900}%
\special{fp}%
\special{sh 1}%
\special{pa 300 900}%
\special{pa 280 967}%
\special{pa 300 953}%
\special{pa 320 967}%
\special{pa 300 900}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 300 1100 500 1100
% 
\special{pn 8}%
\special{pa 300 1100}%
\special{pa 500 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 500 1100}%
\special{pa 433 1080}%
\special{pa 447 1100}%
\special{pa 433 1120}%
\special{pa 500 1100}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 1 300 1100
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 300 1100 8 8 0 6.2831853}%
% DOT 2 0 3 0 Black White  
% 1 1860 1133
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1860 1133 8 8 0 6.2831853}%
% VECTOR 3 0 3 0 Black White  
% 4 2020 1134 2120 1134 2020 1134 2020 1034
% 
\special{pn 4}%
\special{pa 2020 1134}%
\special{pa 2120 1134}%
\special{fp}%
\special{sh 1}%
\special{pa 2120 1134}%
\special{pa 2053 1114}%
\special{pa 2067 1134}%
\special{pa 2053 1154}%
\special{pa 2120 1134}%
\special{fp}%
\special{pa 2020 1134}%
\special{pa 2020 1034}%
\special{fp}%
\special{sh 1}%
\special{pa 2020 1034}%
\special{pa 2000 1101}%
\special{pa 2020 1087}%
\special{pa 2040 1101}%
\special{pa 2020 1034}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 1 2020 1133
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2020 1133 8 8 0 6.2831853}%
% VECTOR 3 0 3 0 Black White  
% 4 2180 1134 2280 1134 2180 1134 2180 1034
% 
\special{pn 4}%
\special{pa 2180 1134}%
\special{pa 2280 1134}%
\special{fp}%
\special{sh 1}%
\special{pa 2280 1134}%
\special{pa 2213 1114}%
\special{pa 2227 1134}%
\special{pa 2213 1154}%
\special{pa 2280 1134}%
\special{fp}%
\special{pa 2180 1134}%
\special{pa 2180 1034}%
\special{fp}%
\special{sh 1}%
\special{pa 2180 1034}%
\special{pa 2160 1101}%
\special{pa 2180 1087}%
\special{pa 2200 1101}%
\special{pa 2180 1034}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 1 2180 1133
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2180 1133 8 8 0 6.2831853}%
% VECTOR 3 0 3 0 Black White  
% 4 2340 1134 2440 1134 2340 1134 2340 1034
% 
\special{pn 4}%
\special{pa 2340 1134}%
\special{pa 2440 1134}%
\special{fp}%
\special{sh 1}%
\special{pa 2440 1134}%
\special{pa 2373 1114}%
\special{pa 2387 1134}%
\special{pa 2373 1154}%
\special{pa 2440 1134}%
\special{fp}%
\special{pa 2340 1134}%
\special{pa 2340 1034}%
\special{fp}%
\special{sh 1}%
\special{pa 2340 1034}%
\special{pa 2320 1101}%
\special{pa 2340 1087}%
\special{pa 2360 1101}%
\special{pa 2340 1034}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 1 2340 1133
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2340 1133 8 8 0 6.2831853}%
% VECTOR 3 0 3 0 Black White  
% 4 2500 1134 2600 1134 2500 1134 2500 1034
% 
\special{pn 4}%
\special{pa 2500 1134}%
\special{pa 2600 1134}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1134}%
\special{pa 2533 1114}%
\special{pa 2547 1134}%
\special{pa 2533 1154}%
\special{pa 2600 1134}%
\special{fp}%
\special{pa 2500 1134}%
\special{pa 2500 1034}%
\special{fp}%
\special{sh 1}%
\special{pa 2500 1034}%
\special{pa 2480 1101}%
\special{pa 2500 1087}%
\special{pa 2520 1101}%
\special{pa 2500 1034}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 1 2500 1133
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2500 1133 8 8 0 6.2831853}%
% VECTOR 3 0 3 0 Black White  
% 4 1660 1134 1760 1134 1660 1134 1660 1034
% 
\special{pn 4}%
\special{pa 1660 1134}%
\special{pa 1760 1134}%
\special{fp}%
\special{sh 1}%
\special{pa 1760 1134}%
\special{pa 1693 1114}%
\special{pa 1707 1134}%
\special{pa 1693 1154}%
\special{pa 1760 1134}%
\special{fp}%
\special{pa 1660 1134}%
\special{pa 1660 1034}%
\special{fp}%
\special{sh 1}%
\special{pa 1660 1034}%
\special{pa 1640 1101}%
\special{pa 1660 1087}%
\special{pa 1680 1101}%
\special{pa 1660 1034}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 1 1660 1133
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1660 1133 8 8 0 6.2831853}%
% VECTOR 3 0 3 0 Black White  
% 4 1500 1134 1600 1134 1500 1134 1500 1034
% 
\special{pn 4}%
\special{pa 1500 1134}%
\special{pa 1600 1134}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1134}%
\special{pa 1533 1114}%
\special{pa 1547 1134}%
\special{pa 1533 1154}%
\special{pa 1600 1134}%
\special{fp}%
\special{pa 1500 1134}%
\special{pa 1500 1034}%
\special{fp}%
\special{sh 1}%
\special{pa 1500 1034}%
\special{pa 1480 1101}%
\special{pa 1500 1087}%
\special{pa 1520 1101}%
\special{pa 1500 1034}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 1 1500 1133
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1500 1133 8 8 0 6.2831853}%
% VECTOR 3 0 3 0 Black White  
% 4 2660 1134 2760 1134 2660 1134 2660 1034
% 
\special{pn 4}%
\special{pa 2660 1134}%
\special{pa 2760 1134}%
\special{fp}%
\special{sh 1}%
\special{pa 2760 1134}%
\special{pa 2693 1114}%
\special{pa 2707 1134}%
\special{pa 2693 1154}%
\special{pa 2760 1134}%
\special{fp}%
\special{pa 2660 1134}%
\special{pa 2660 1034}%
\special{fp}%
\special{sh 1}%
\special{pa 2660 1034}%
\special{pa 2640 1101}%
\special{pa 2660 1087}%
\special{pa 2680 1101}%
\special{pa 2660 1034}%
\special{fp}%
% DOT 3 0 3 0 Black White  
% 1 2660 1133
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2660 1133 3 3 0 6.2831853}%
% VECTOR 3 0 3 0 Black White  
% 4 2820 1134 2920 1134 2820 1134 2820 1034
% 
\special{pn 4}%
\special{pa 2820 1134}%
\special{pa 2920 1134}%
\special{fp}%
\special{sh 1}%
\special{pa 2920 1134}%
\special{pa 2853 1114}%
\special{pa 2867 1134}%
\special{pa 2853 1154}%
\special{pa 2920 1134}%
\special{fp}%
\special{pa 2820 1134}%
\special{pa 2820 1034}%
\special{fp}%
\special{sh 1}%
\special{pa 2820 1034}%
\special{pa 2800 1101}%
\special{pa 2820 1087}%
\special{pa 2840 1101}%
\special{pa 2820 1034}%
\special{fp}%
% DOT 3 0 3 0 Black White  
% 1 2820 1133
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2820 1133 3 3 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 200 300 200 400 2 0 0 0
% $\mathbb{R}^2$
\put(2.0000,-4.0000){\makebox(0,0)[lb]{$\mathbb{R}^2$}}%
% STR 2 0 3 0 Black White  
% 4 2200 300 2200 400 2 0 0 0
% $\Sigma$
\put(22.0000,-4.0000){\makebox(0,0)[lb]{$\Sigma$}}%
\end{picture}}%


==> fig_splittingloop.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(35.6600,7.8800)(9.1700,-10.8300)%
% LINE 2 0 3 0 Black White  
% 2 1800 600 1400 1000
% 
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 1400 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1400 600 1800 1000
% 
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 1800 1000}%
\special{fp}%
% CIRCLE 2 1 3 0 Black White  
% 4 2000 800 1800 600 1800 1000 1800 600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 1815 585}%
\special{pa 1817 585}%
\special{pa 1825 577}%
\special{pa 1826 577}%
\special{pa 1828 576}%
\special{pa 1833 571}%
\special{pa 1834 571}%
\special{pa 1835 570}%
\special{pa 1837 569}%
\special{pa 1840 566}%
\special{pa 1841 566}%
\special{pa 1842 565}%
\special{pa 1844 564}%
\special{pa 1845 563}%
\special{pa 1846 563}%
\special{pa 1848 561}%
\special{pa 1849 560}%
\special{fp}%
\special{pa 1906 533}%
\special{pa 1906 533}%
\special{pa 1907 533}%
\special{pa 1908 532}%
\special{pa 1910 532}%
\special{pa 1911 531}%
\special{pa 1914 531}%
\special{pa 1915 530}%
\special{pa 1916 530}%
\special{pa 1918 529}%
\special{pa 1919 529}%
\special{pa 1920 528}%
\special{pa 1927 527}%
\special{pa 1929 526}%
\special{pa 1930 526}%
\special{pa 1931 525}%
\special{pa 1934 525}%
\special{pa 1935 524}%
\special{pa 1940 524}%
\special{pa 1941 523}%
\special{pa 1944 523}%
\special{pa 1945 522}%
\special{pa 1949 522}%
\special{pa 1951 521}%
\special{pa 1955 521}%
\special{pa 1956 520}%
\special{pa 1962 520}%
\special{pa 1963 519}%
\special{pa 1966 519}%
\special{fp}%
\special{pa 2031 519}%
\special{pa 2037 519}%
\special{pa 2038 520}%
\special{pa 2044 520}%
\special{pa 2045 521}%
\special{pa 2049 521}%
\special{pa 2051 522}%
\special{pa 2060 523}%
\special{pa 2062 524}%
\special{pa 2064 524}%
\special{pa 2066 525}%
\special{pa 2073 526}%
\special{pa 2074 527}%
\special{pa 2075 527}%
\special{pa 2077 528}%
\special{pa 2079 528}%
\special{pa 2081 529}%
\special{pa 2082 529}%
\special{pa 2084 530}%
\special{pa 2086 530}%
\special{pa 2088 531}%
\special{pa 2089 531}%
\special{pa 2090 532}%
\special{pa 2092 532}%
\special{pa 2093 533}%
\special{fp}%
\special{pa 2150 560}%
\special{pa 2151 561}%
\special{pa 2153 562}%
\special{pa 2154 562}%
\special{pa 2157 565}%
\special{pa 2159 566}%
\special{pa 2160 566}%
\special{pa 2164 570}%
\special{pa 2165 570}%
\special{pa 2167 571}%
\special{pa 2171 575}%
\special{pa 2172 575}%
\special{pa 2173 576}%
\special{pa 2175 577}%
\special{pa 2181 583}%
\special{pa 2182 583}%
\special{pa 2185 586}%
\special{pa 2187 587}%
\special{pa 2200 600}%
\special{fp}%
\special{pa 2240 650}%
\special{pa 2240 651}%
\special{pa 2243 654}%
\special{pa 2243 655}%
\special{pa 2244 657}%
\special{pa 2245 658}%
\special{pa 2245 659}%
\special{pa 2246 660}%
\special{pa 2247 662}%
\special{pa 2248 663}%
\special{pa 2248 664}%
\special{pa 2249 665}%
\special{pa 2250 667}%
\special{pa 2250 668}%
\special{pa 2252 670}%
\special{pa 2252 672}%
\special{pa 2253 673}%
\special{pa 2253 674}%
\special{pa 2254 675}%
\special{pa 2255 677}%
\special{pa 2255 678}%
\special{pa 2257 680}%
\special{pa 2257 682}%
\special{pa 2258 683}%
\special{pa 2258 684}%
\special{pa 2259 686}%
\special{pa 2259 687}%
\special{pa 2261 689}%
\special{pa 2261 691}%
\special{pa 2262 692}%
\special{pa 2262 693}%
\special{pa 2263 695}%
\special{pa 2263 696}%
\special{pa 2264 697}%
\special{pa 2264 699}%
\special{pa 2265 700}%
\special{pa 2265 701}%
\special{pa 2266 703}%
\special{pa 2266 704}%
\special{pa 2267 705}%
\special{pa 2267 705}%
\special{fp}%
\special{pa 2281 767}%
\special{pa 2281 770}%
\special{pa 2282 771}%
\special{pa 2282 783}%
\special{pa 2283 784}%
\special{pa 2283 817}%
\special{pa 2282 818}%
\special{pa 2282 828}%
\special{pa 2281 829}%
\special{pa 2281 831}%
\special{fp}%
\special{pa 2267 893}%
\special{pa 2267 894}%
\special{pa 2266 895}%
\special{pa 2266 897}%
\special{pa 2265 898}%
\special{pa 2265 899}%
\special{pa 2264 901}%
\special{pa 2264 902}%
\special{pa 2263 903}%
\special{pa 2263 905}%
\special{pa 2262 906}%
\special{pa 2262 907}%
\special{pa 2261 909}%
\special{pa 2260 912}%
\special{pa 2259 914}%
\special{pa 2259 915}%
\special{pa 2258 916}%
\special{pa 2257 918}%
\special{pa 2257 919}%
\special{pa 2256 920}%
\special{pa 2256 922}%
\special{pa 2254 924}%
\special{pa 2254 925}%
\special{pa 2253 927}%
\special{pa 2252 928}%
\special{pa 2252 929}%
\special{pa 2251 930}%
\special{pa 2251 932}%
\special{pa 2249 934}%
\special{pa 2249 935}%
\special{pa 2248 937}%
\special{pa 2246 939}%
\special{pa 2246 940}%
\special{pa 2245 942}%
\special{pa 2244 943}%
\special{pa 2244 944}%
\special{pa 2242 946}%
\special{pa 2241 948}%
\special{pa 2241 949}%
\special{pa 2241 949}%
\special{fp}%
\special{pa 2200 1000}%
\special{pa 2189 1011}%
\special{pa 2188 1011}%
\special{pa 2181 1018}%
\special{pa 2179 1019}%
\special{pa 2177 1021}%
\special{pa 2176 1021}%
\special{pa 2171 1026}%
\special{pa 2169 1027}%
\special{pa 2168 1028}%
\special{pa 2167 1028}%
\special{pa 2163 1032}%
\special{pa 2161 1032}%
\special{pa 2157 1036}%
\special{pa 2156 1036}%
\special{pa 2154 1037}%
\special{pa 2152 1039}%
\special{pa 2151 1039}%
\special{pa 2151 1039}%
\special{fp}%
\special{pa 2094 1067}%
\special{pa 2092 1068}%
\special{pa 2090 1068}%
\special{pa 2088 1069}%
\special{pa 2087 1069}%
\special{pa 2086 1070}%
\special{pa 2084 1070}%
\special{pa 2083 1071}%
\special{pa 2080 1071}%
\special{pa 2079 1072}%
\special{pa 2077 1072}%
\special{pa 2076 1073}%
\special{pa 2069 1074}%
\special{pa 2068 1075}%
\special{pa 2061 1076}%
\special{pa 2060 1077}%
\special{pa 2057 1077}%
\special{pa 2055 1078}%
\special{pa 2046 1079}%
\special{pa 2044 1080}%
\special{pa 2039 1080}%
\special{pa 2037 1081}%
\special{pa 2033 1081}%
\special{fp}%
\special{pa 1967 1081}%
\special{pa 1962 1081}%
\special{pa 1961 1080}%
\special{pa 1957 1080}%
\special{pa 1955 1079}%
\special{pa 1950 1079}%
\special{pa 1948 1078}%
\special{pa 1946 1078}%
\special{pa 1944 1077}%
\special{pa 1940 1077}%
\special{pa 1939 1076}%
\special{pa 1932 1075}%
\special{pa 1931 1074}%
\special{pa 1928 1074}%
\special{pa 1926 1073}%
\special{pa 1924 1073}%
\special{pa 1922 1072}%
\special{pa 1921 1072}%
\special{pa 1920 1071}%
\special{pa 1917 1071}%
\special{pa 1916 1070}%
\special{pa 1914 1070}%
\special{pa 1913 1069}%
\special{pa 1912 1069}%
\special{pa 1910 1068}%
\special{pa 1909 1068}%
\special{pa 1907 1067}%
\special{pa 1906 1067}%
\special{fp}%
\special{pa 1849 1039}%
\special{pa 1849 1039}%
\special{pa 1848 1039}%
\special{pa 1847 1038}%
\special{pa 1845 1037}%
\special{pa 1843 1035}%
\special{pa 1842 1035}%
\special{pa 1840 1033}%
\special{pa 1838 1032}%
\special{pa 1837 1031}%
\special{pa 1836 1031}%
\special{pa 1833 1028}%
\special{pa 1831 1027}%
\special{pa 1830 1026}%
\special{pa 1829 1026}%
\special{pa 1824 1021}%
\special{pa 1822 1020}%
\special{pa 1821 1020}%
\special{pa 1808 1007}%
\special{pa 1806 1006}%
\special{pa 1805 1006}%
\special{pa 1800 1001}%
\special{pa 1800 1000}%
\special{fp}%
% CIRCLE 2 1 3 0 Black White  
% 4 1200 800 1400 600 1400 600 1400 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1390 1010}%
\special{pa 1388 1011}%
\special{pa 1386 1013}%
\special{pa 1385 1015}%
\special{pa 1383 1016}%
\special{pa 1381 1018}%
\special{pa 1379 1019}%
\special{pa 1377 1021}%
\special{pa 1375 1022}%
\special{pa 1372 1025}%
\special{pa 1370 1026}%
\special{pa 1368 1028}%
\special{pa 1366 1029}%
\special{pa 1364 1031}%
\special{pa 1360 1033}%
\special{pa 1358 1035}%
\special{pa 1352 1038}%
\special{pa 1351 1039}%
\special{fp}%
\special{pa 1293 1067}%
\special{pa 1289 1069}%
\special{pa 1286 1069}%
\special{pa 1280 1072}%
\special{pa 1277 1072}%
\special{pa 1275 1073}%
\special{pa 1273 1073}%
\special{pa 1271 1074}%
\special{pa 1268 1075}%
\special{pa 1266 1075}%
\special{pa 1264 1076}%
\special{pa 1261 1076}%
\special{pa 1259 1077}%
\special{pa 1257 1077}%
\special{pa 1254 1078}%
\special{pa 1252 1078}%
\special{pa 1250 1079}%
\special{pa 1245 1079}%
\special{pa 1243 1080}%
\special{pa 1238 1080}%
\special{pa 1236 1081}%
\special{pa 1232 1081}%
\special{fp}%
\special{pa 1168 1081}%
\special{pa 1163 1081}%
\special{pa 1161 1080}%
\special{pa 1156 1080}%
\special{pa 1154 1079}%
\special{pa 1151 1079}%
\special{pa 1149 1078}%
\special{pa 1147 1078}%
\special{pa 1144 1077}%
\special{pa 1140 1077}%
\special{pa 1137 1076}%
\special{pa 1135 1075}%
\special{pa 1133 1075}%
\special{pa 1131 1074}%
\special{pa 1128 1074}%
\special{pa 1126 1073}%
\special{pa 1124 1073}%
\special{pa 1121 1072}%
\special{pa 1119 1071}%
\special{pa 1117 1071}%
\special{pa 1115 1070}%
\special{pa 1112 1069}%
\special{pa 1110 1068}%
\special{pa 1108 1068}%
\special{pa 1107 1068}%
\special{fp}%
\special{pa 1049 1039}%
\special{pa 1045 1037}%
\special{pa 1043 1035}%
\special{pa 1039 1033}%
\special{pa 1037 1031}%
\special{pa 1035 1030}%
\special{pa 1033 1028}%
\special{pa 1029 1026}%
\special{pa 1027 1024}%
\special{pa 1025 1023}%
\special{pa 1024 1021}%
\special{pa 1022 1020}%
\special{pa 1020 1018}%
\special{pa 1018 1017}%
\special{pa 1013 1012}%
\special{pa 1011 1011}%
\special{pa 1009 1009}%
\special{pa 1008 1007}%
\special{pa 1006 1006}%
\special{pa 1004 1004}%
\special{pa 1002 1003}%
\special{pa 1001 1001}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 961 950}%
\special{pa 960 949}%
\special{pa 958 947}%
\special{pa 954 939}%
\special{pa 952 937}%
\special{pa 945 923}%
\special{pa 944 920}%
\special{pa 939 910}%
\special{pa 938 907}%
\special{pa 936 903}%
\special{pa 936 901}%
\special{pa 935 899}%
\special{pa 934 896}%
\special{pa 933 894}%
\special{fp}%
\special{pa 919 831}%
\special{pa 919 830}%
\special{pa 918 828}%
\special{pa 918 818}%
\special{pa 917 816}%
\special{pa 917 785}%
\special{pa 918 783}%
\special{pa 918 771}%
\special{pa 919 769}%
\special{pa 919 768}%
\special{fp}%
\special{pa 933 707}%
\special{pa 934 705}%
\special{pa 934 702}%
\special{pa 938 694}%
\special{pa 939 691}%
\special{pa 941 687}%
\special{pa 941 685}%
\special{pa 943 681}%
\special{pa 944 678}%
\special{pa 946 674}%
\special{pa 948 672}%
\special{pa 955 658}%
\special{pa 957 656}%
\special{pa 960 650}%
\special{pa 960 650}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1010 590}%
\special{pa 1012 589}%
\special{pa 1014 587}%
\special{pa 1015 585}%
\special{pa 1017 584}%
\special{pa 1019 582}%
\special{pa 1021 581}%
\special{pa 1023 579}%
\special{pa 1025 578}%
\special{pa 1026 576}%
\special{pa 1030 574}%
\special{pa 1032 572}%
\special{pa 1034 571}%
\special{pa 1036 569}%
\special{pa 1040 567}%
\special{pa 1042 565}%
\special{pa 1048 562}%
\special{pa 1049 561}%
\special{fp}%
\special{pa 1107 533}%
\special{pa 1111 531}%
\special{pa 1114 531}%
\special{pa 1120 528}%
\special{pa 1123 528}%
\special{pa 1125 527}%
\special{pa 1127 527}%
\special{pa 1129 526}%
\special{pa 1132 525}%
\special{pa 1134 525}%
\special{pa 1136 524}%
\special{pa 1139 524}%
\special{pa 1141 523}%
\special{pa 1143 523}%
\special{pa 1146 522}%
\special{pa 1148 522}%
\special{pa 1150 521}%
\special{pa 1155 521}%
\special{pa 1157 520}%
\special{pa 1162 520}%
\special{pa 1164 519}%
\special{pa 1168 519}%
\special{fp}%
\special{pa 1232 519}%
\special{pa 1237 519}%
\special{pa 1239 520}%
\special{pa 1244 520}%
\special{pa 1246 521}%
\special{pa 1249 521}%
\special{pa 1251 522}%
\special{pa 1253 522}%
\special{pa 1256 523}%
\special{pa 1260 523}%
\special{pa 1263 524}%
\special{pa 1265 525}%
\special{pa 1267 525}%
\special{pa 1269 526}%
\special{pa 1272 526}%
\special{pa 1274 527}%
\special{pa 1276 527}%
\special{pa 1279 528}%
\special{pa 1281 529}%
\special{pa 1283 529}%
\special{pa 1285 530}%
\special{pa 1288 531}%
\special{pa 1290 532}%
\special{pa 1292 532}%
\special{pa 1293 533}%
\special{fp}%
\special{pa 1351 561}%
\special{pa 1355 563}%
\special{pa 1357 565}%
\special{pa 1361 567}%
\special{pa 1363 569}%
\special{pa 1365 570}%
\special{pa 1367 572}%
\special{pa 1371 574}%
\special{pa 1373 576}%
\special{pa 1375 577}%
\special{pa 1376 579}%
\special{pa 1378 580}%
\special{pa 1380 582}%
\special{pa 1382 583}%
\special{pa 1387 588}%
\special{pa 1389 589}%
\special{pa 1391 591}%
\special{pa 1392 593}%
\special{pa 1394 594}%
\special{pa 1396 596}%
\special{pa 1398 597}%
\special{pa 1399 599}%
\special{pa 1400 600}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1600 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 800 16 16 0 6.2831853}%
% VECTOR 1 0 3 0 Black White  
% 2 1600 800 1760 640
% 
\special{pn 13}%
\special{pa 1600 800}%
\special{pa 1760 640}%
\special{fp}%
\special{sh 1}%
\special{pa 1760 640}%
\special{pa 1699 673}%
\special{pa 1722 678}%
\special{pa 1727 701}%
\special{pa 1760 640}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1600 800 1440 640
% 
\special{pn 13}%
\special{pa 1600 800}%
\special{pa 1440 640}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 640}%
\special{pa 1473 701}%
\special{pa 1478 678}%
\special{pa 1501 673}%
\special{pa 1440 640}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1560 960 1560 980 2 0 0 0
% $p$
\put(15.6000,-9.8000){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0 Black White  
% 4 1760 760 1760 780 2 0 0 0
% $v_1$
\put(17.6000,-7.8000){\makebox(0,0)[lb]{$v_1$}}%
% STR 2 0 3 0 Black White  
% 4 1320 760 1320 780 2 0 0 0
% $v_2$
\put(13.2000,-7.8000){\makebox(0,0)[lb]{$v_2$}}%
% STR 2 0 3 0 Black White  
% 4 1560 420 1560 440 2 0 0 0
% $\alpha$
\put(15.6000,-4.4000){\makebox(0,0)[lb]{$\alpha$}}%
% CIRCLE 2 1 3 0 Black White  
% 4 4200 800 4000 600 4000 1000 4000 600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4000 600}%
\special{pa 4000 599}%
\special{pa 4001 599}%
\special{pa 4001 598}%
\special{pa 4002 598}%
\special{pa 4009 591}%
\special{pa 4010 591}%
\special{pa 4010 590}%
\special{pa 4011 590}%
\special{pa 4011 589}%
\special{pa 4012 589}%
\special{pa 4012 588}%
\special{pa 4013 588}%
\special{pa 4013 587}%
\special{pa 4014 587}%
\special{pa 4018 583}%
\special{pa 4019 583}%
\special{pa 4019 582}%
\special{pa 4020 582}%
\special{pa 4020 581}%
\special{pa 4021 581}%
\special{pa 4021 580}%
\special{pa 4022 580}%
\special{pa 4024 578}%
\special{pa 4025 578}%
\special{pa 4028 575}%
\special{pa 4029 575}%
\special{pa 4029 574}%
\special{pa 4030 574}%
\special{pa 4030 573}%
\special{pa 4033 572}%
\special{pa 4033 571}%
\special{pa 4034 571}%
\special{pa 4036 569}%
\special{pa 4039 568}%
\special{pa 4039 567}%
\special{pa 4040 567}%
\special{pa 4040 566}%
\special{pa 4043 565}%
\special{fp}%
\special{pa 4092 538}%
\special{pa 4097 537}%
\special{pa 4097 536}%
\special{pa 4102 535}%
\special{pa 4102 534}%
\special{pa 4107 533}%
\special{pa 4108 532}%
\special{pa 4113 531}%
\special{pa 4114 530}%
\special{pa 4116 530}%
\special{pa 4117 529}%
\special{pa 4120 529}%
\special{pa 4120 528}%
\special{pa 4124 528}%
\special{pa 4124 527}%
\special{pa 4127 527}%
\special{pa 4127 526}%
\special{pa 4131 526}%
\special{pa 4131 525}%
\special{pa 4135 525}%
\special{pa 4135 524}%
\special{pa 4144 523}%
\special{pa 4145 522}%
\special{pa 4148 522}%
\special{fp}%
\special{pa 4210 517}%
\special{pa 4216 517}%
\special{pa 4217 518}%
\special{pa 4229 518}%
\special{pa 4230 519}%
\special{pa 4237 519}%
\special{pa 4238 520}%
\special{pa 4244 520}%
\special{pa 4244 521}%
\special{pa 4250 521}%
\special{pa 4250 522}%
\special{pa 4255 522}%
\special{pa 4256 523}%
\special{pa 4260 523}%
\special{pa 4261 524}%
\special{pa 4264 524}%
\special{pa 4265 525}%
\special{pa 4269 525}%
\special{pa 4269 526}%
\special{pa 4270 526}%
\special{fp}%
\special{pa 4324 546}%
\special{pa 4324 546}%
\special{pa 4326 546}%
\special{pa 4326 547}%
\special{pa 4329 548}%
\special{pa 4330 549}%
\special{pa 4332 549}%
\special{pa 4332 550}%
\special{pa 4335 551}%
\special{pa 4336 552}%
\special{pa 4339 553}%
\special{pa 4339 554}%
\special{pa 4342 555}%
\special{pa 4343 556}%
\special{pa 4346 557}%
\special{pa 4346 558}%
\special{pa 4349 559}%
\special{pa 4351 561}%
\special{pa 4354 562}%
\special{pa 4354 563}%
\special{pa 4357 564}%
\special{pa 4357 565}%
\special{pa 4360 566}%
\special{pa 4360 567}%
\special{pa 4363 568}%
\special{pa 4363 569}%
\special{pa 4364 569}%
\special{pa 4364 570}%
\special{pa 4365 570}%
\special{pa 4367 572}%
\special{pa 4368 572}%
\special{pa 4370 574}%
\special{pa 4371 574}%
\special{pa 4371 575}%
\special{pa 4372 575}%
\special{pa 4372 576}%
\special{fp}%
\special{pa 4413 613}%
\special{pa 4413 614}%
\special{pa 4414 614}%
\special{pa 4414 615}%
\special{pa 4417 618}%
\special{pa 4417 619}%
\special{pa 4418 619}%
\special{pa 4418 620}%
\special{pa 4419 620}%
\special{pa 4420 623}%
\special{pa 4421 623}%
\special{pa 4421 624}%
\special{pa 4422 624}%
\special{pa 4422 625}%
\special{pa 4423 625}%
\special{pa 4423 626}%
\special{pa 4425 628}%
\special{pa 4425 629}%
\special{pa 4426 629}%
\special{pa 4427 632}%
\special{pa 4428 632}%
\special{pa 4428 633}%
\special{pa 4429 633}%
\special{pa 4429 634}%
\special{pa 4431 636}%
\special{pa 4431 637}%
\special{pa 4433 639}%
\special{pa 4433 640}%
\special{pa 4434 640}%
\special{pa 4434 642}%
\special{pa 4435 642}%
\special{pa 4435 643}%
\special{pa 4436 643}%
\special{pa 4437 646}%
\special{pa 4439 648}%
\special{pa 4439 649}%
\special{pa 4440 649}%
\special{pa 4440 651}%
\special{pa 4441 651}%
\special{pa 4442 654}%
\special{pa 4443 655}%
\special{pa 4443 656}%
\special{pa 4444 656}%
\special{pa 4444 657}%
\special{fp}%
\special{pa 4469 711}%
\special{pa 4469 711}%
\special{pa 4469 713}%
\special{pa 4470 714}%
\special{pa 4470 717}%
\special{pa 4471 717}%
\special{pa 4471 720}%
\special{pa 4472 720}%
\special{pa 4473 727}%
\special{pa 4474 728}%
\special{pa 4475 735}%
\special{pa 4476 735}%
\special{pa 4477 744}%
\special{pa 4478 745}%
\special{pa 4478 749}%
\special{pa 4479 750}%
\special{pa 4479 755}%
\special{pa 4480 756}%
\special{pa 4480 762}%
\special{pa 4481 763}%
\special{pa 4481 770}%
\special{fp}%
\special{pa 4481 832}%
\special{pa 4481 837}%
\special{pa 4480 838}%
\special{pa 4480 844}%
\special{pa 4479 845}%
\special{pa 4479 850}%
\special{pa 4478 851}%
\special{pa 4477 860}%
\special{pa 4476 860}%
\special{pa 4476 864}%
\special{pa 4475 865}%
\special{pa 4474 872}%
\special{pa 4473 873}%
\special{pa 4473 876}%
\special{pa 4472 877}%
\special{pa 4472 879}%
\special{pa 4471 880}%
\special{pa 4471 883}%
\special{pa 4470 883}%
\special{pa 4470 886}%
\special{pa 4469 886}%
\special{pa 4469 889}%
\special{pa 4468 890}%
\special{pa 4468 890}%
\special{fp}%
\special{pa 4444 943}%
\special{pa 4444 944}%
\special{pa 4443 945}%
\special{pa 4443 946}%
\special{pa 4442 946}%
\special{pa 4441 949}%
\special{pa 4440 949}%
\special{pa 4439 952}%
\special{pa 4438 953}%
\special{pa 4438 954}%
\special{pa 4437 954}%
\special{pa 4436 957}%
\special{pa 4435 957}%
\special{pa 4435 958}%
\special{pa 4433 960}%
\special{pa 4433 961}%
\special{pa 4431 963}%
\special{pa 4431 964}%
\special{pa 4430 964}%
\special{pa 4430 966}%
\special{pa 4429 966}%
\special{pa 4429 967}%
\special{pa 4428 967}%
\special{pa 4428 968}%
\special{pa 4426 970}%
\special{pa 4426 971}%
\special{pa 4425 971}%
\special{pa 4425 972}%
\special{pa 4423 974}%
\special{pa 4423 975}%
\special{pa 4422 975}%
\special{pa 4422 976}%
\special{pa 4421 976}%
\special{pa 4421 977}%
\special{pa 4418 980}%
\special{pa 4418 981}%
\special{pa 4417 981}%
\special{pa 4417 982}%
\special{pa 4415 984}%
\special{pa 4415 985}%
\special{pa 4414 985}%
\special{pa 4414 986}%
\special{pa 4413 986}%
\special{pa 4413 987}%
\special{pa 4412 987}%
\special{fp}%
\special{pa 4371 1025}%
\special{pa 4371 1026}%
\special{pa 4370 1026}%
\special{pa 4368 1028}%
\special{pa 4367 1028}%
\special{pa 4367 1029}%
\special{pa 4364 1030}%
\special{pa 4364 1031}%
\special{pa 4363 1031}%
\special{pa 4363 1032}%
\special{pa 4360 1033}%
\special{pa 4358 1035}%
\special{pa 4357 1035}%
\special{pa 4357 1036}%
\special{pa 4354 1037}%
\special{pa 4354 1038}%
\special{pa 4351 1039}%
\special{pa 4350 1040}%
\special{pa 4349 1040}%
\special{pa 4349 1041}%
\special{pa 4346 1042}%
\special{pa 4346 1043}%
\special{pa 4343 1044}%
\special{pa 4342 1045}%
\special{pa 4341 1045}%
\special{pa 4341 1046}%
\special{pa 4339 1046}%
\special{pa 4339 1047}%
\special{pa 4336 1048}%
\special{pa 4335 1049}%
\special{pa 4334 1049}%
\special{pa 4334 1050}%
\special{pa 4332 1050}%
\special{pa 4331 1051}%
\special{pa 4328 1052}%
\special{pa 4328 1053}%
\special{pa 4326 1053}%
\special{pa 4326 1054}%
\special{pa 4324 1054}%
\special{pa 4324 1054}%
\special{fp}%
\special{pa 4268 1075}%
\special{pa 4268 1075}%
\special{pa 4265 1075}%
\special{pa 4264 1076}%
\special{pa 4260 1076}%
\special{pa 4260 1077}%
\special{pa 4256 1077}%
\special{pa 4255 1078}%
\special{pa 4250 1078}%
\special{pa 4250 1079}%
\special{pa 4245 1079}%
\special{pa 4244 1080}%
\special{pa 4238 1080}%
\special{pa 4237 1081}%
\special{pa 4229 1081}%
\special{pa 4228 1082}%
\special{pa 4217 1082}%
\special{pa 4216 1083}%
\special{pa 4208 1083}%
\special{fp}%
\special{pa 4145 1078}%
\special{pa 4140 1077}%
\special{pa 4139 1076}%
\special{pa 4135 1076}%
\special{pa 4135 1075}%
\special{pa 4128 1074}%
\special{pa 4127 1073}%
\special{pa 4120 1072}%
\special{pa 4120 1071}%
\special{pa 4117 1071}%
\special{pa 4117 1070}%
\special{pa 4114 1070}%
\special{pa 4113 1069}%
\special{pa 4108 1068}%
\special{pa 4108 1067}%
\special{pa 4105 1067}%
\special{pa 4104 1066}%
\special{pa 4103 1066}%
\special{pa 4102 1065}%
\special{pa 4099 1065}%
\special{pa 4099 1064}%
\special{pa 4094 1063}%
\special{pa 4094 1062}%
\special{pa 4092 1062}%
\special{pa 4091 1061}%
\special{pa 4090 1061}%
\special{fp}%
\special{pa 4040 1034}%
\special{pa 4040 1034}%
\special{pa 4040 1033}%
\special{pa 4039 1033}%
\special{pa 4037 1031}%
\special{pa 4036 1031}%
\special{pa 4034 1029}%
\special{pa 4033 1029}%
\special{pa 4033 1028}%
\special{pa 4032 1028}%
\special{pa 4032 1027}%
\special{pa 4029 1026}%
\special{pa 4029 1025}%
\special{pa 4028 1025}%
\special{pa 4026 1023}%
\special{pa 4025 1023}%
\special{pa 4025 1022}%
\special{pa 4024 1022}%
\special{pa 4024 1021}%
\special{pa 4023 1021}%
\special{pa 4023 1020}%
\special{pa 4021 1020}%
\special{pa 4021 1019}%
\special{pa 4020 1019}%
\special{pa 4020 1018}%
\special{pa 4019 1018}%
\special{pa 4019 1017}%
\special{pa 4018 1017}%
\special{pa 4015 1014}%
\special{pa 4014 1014}%
\special{pa 4014 1013}%
\special{pa 4013 1013}%
\special{pa 4013 1012}%
\special{pa 4012 1012}%
\special{pa 4012 1011}%
\special{pa 4011 1011}%
\special{pa 4011 1010}%
\special{pa 4010 1010}%
\special{pa 4004 1004}%
\special{pa 4003 1004}%
\special{pa 4003 1003}%
\special{pa 4002 1003}%
\special{pa 4002 1002}%
\special{pa 4001 1002}%
\special{pa 4001 1001}%
\special{pa 4000 1001}%
\special{pa 4000 1000}%
\special{fp}%
% CIRCLE 2 1 3 0 Black White  
% 4 3400 800 3600 600 3600 600 3600 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3600 1000}%
\special{pa 3600 1001}%
\special{pa 3599 1001}%
\special{pa 3597 1003}%
\special{pa 3597 1004}%
\special{pa 3596 1004}%
\special{pa 3591 1009}%
\special{pa 3590 1009}%
\special{pa 3590 1010}%
\special{pa 3589 1010}%
\special{pa 3589 1011}%
\special{pa 3588 1012}%
\special{pa 3587 1012}%
\special{pa 3587 1013}%
\special{pa 3586 1013}%
\special{pa 3583 1016}%
\special{pa 3582 1016}%
\special{pa 3582 1017}%
\special{pa 3581 1018}%
\special{pa 3580 1018}%
\special{pa 3580 1019}%
\special{pa 3579 1019}%
\special{pa 3576 1022}%
\special{pa 3575 1022}%
\special{pa 3575 1023}%
\special{pa 3574 1023}%
\special{pa 3572 1025}%
\special{pa 3571 1025}%
\special{pa 3571 1026}%
\special{pa 3570 1026}%
\special{pa 3568 1028}%
\special{pa 3567 1028}%
\special{pa 3567 1029}%
\special{pa 3566 1029}%
\special{pa 3564 1031}%
\special{pa 3563 1031}%
\special{pa 3563 1032}%
\special{pa 3562 1032}%
\special{pa 3560 1034}%
\special{pa 3558 1034}%
\special{pa 3558 1035}%
\special{fp}%
\special{pa 3508 1062}%
\special{pa 3506 1062}%
\special{pa 3506 1063}%
\special{pa 3503 1063}%
\special{pa 3503 1064}%
\special{pa 3501 1064}%
\special{pa 3500 1065}%
\special{pa 3499 1065}%
\special{pa 3498 1066}%
\special{pa 3493 1067}%
\special{pa 3492 1068}%
\special{pa 3487 1069}%
\special{pa 3486 1070}%
\special{pa 3484 1070}%
\special{pa 3483 1071}%
\special{pa 3480 1071}%
\special{pa 3480 1072}%
\special{pa 3476 1072}%
\special{pa 3476 1073}%
\special{pa 3469 1074}%
\special{pa 3468 1075}%
\special{pa 3465 1075}%
\special{pa 3464 1076}%
\special{pa 3460 1076}%
\special{pa 3460 1077}%
\special{pa 3452 1078}%
\special{fp}%
\special{pa 3390 1083}%
\special{pa 3383 1083}%
\special{pa 3383 1082}%
\special{pa 3371 1082}%
\special{pa 3370 1081}%
\special{pa 3363 1081}%
\special{pa 3362 1080}%
\special{pa 3356 1080}%
\special{pa 3355 1079}%
\special{pa 3350 1079}%
\special{pa 3350 1078}%
\special{pa 3345 1078}%
\special{pa 3344 1077}%
\special{pa 3340 1077}%
\special{pa 3339 1076}%
\special{pa 3332 1075}%
\special{pa 3331 1074}%
\special{fp}%
\special{pa 3276 1054}%
\special{pa 3275 1054}%
\special{pa 3274 1053}%
\special{pa 3272 1053}%
\special{pa 3272 1052}%
\special{pa 3269 1051}%
\special{pa 3268 1050}%
\special{pa 3265 1049}%
\special{pa 3264 1048}%
\special{pa 3261 1047}%
\special{pa 3261 1046}%
\special{pa 3259 1046}%
\special{pa 3259 1045}%
\special{pa 3256 1044}%
\special{pa 3256 1043}%
\special{pa 3254 1043}%
\special{pa 3254 1042}%
\special{pa 3251 1041}%
\special{pa 3251 1040}%
\special{pa 3249 1040}%
\special{pa 3249 1039}%
\special{pa 3246 1038}%
\special{pa 3246 1037}%
\special{pa 3245 1037}%
\special{pa 3243 1035}%
\special{pa 3240 1034}%
\special{pa 3240 1033}%
\special{pa 3237 1032}%
\special{pa 3237 1031}%
\special{pa 3236 1031}%
\special{pa 3234 1029}%
\special{pa 3233 1029}%
\special{pa 3233 1028}%
\special{pa 3232 1028}%
\special{pa 3230 1026}%
\special{pa 3229 1026}%
\special{pa 3229 1025}%
\special{fp}%
\special{pa 3187 987}%
\special{pa 3187 987}%
\special{pa 3187 986}%
\special{pa 3186 986}%
\special{pa 3186 985}%
\special{pa 3184 983}%
\special{pa 3184 982}%
\special{pa 3183 982}%
\special{pa 3183 981}%
\special{pa 3182 980}%
\special{pa 3181 980}%
\special{pa 3181 979}%
\special{pa 3180 979}%
\special{pa 3180 978}%
\special{pa 3178 976}%
\special{pa 3178 975}%
\special{pa 3177 975}%
\special{pa 3177 974}%
\special{pa 3175 972}%
\special{pa 3175 971}%
\special{pa 3174 971}%
\special{pa 3174 970}%
\special{pa 3172 968}%
\special{pa 3172 967}%
\special{pa 3171 967}%
\special{pa 3171 966}%
\special{pa 3169 964}%
\special{pa 3169 963}%
\special{pa 3168 963}%
\special{pa 3168 962}%
\special{pa 3166 960}%
\special{pa 3166 958}%
\special{pa 3165 958}%
\special{pa 3165 957}%
\special{pa 3163 955}%
\special{pa 3163 954}%
\special{pa 3162 954}%
\special{pa 3161 951}%
\special{pa 3160 950}%
\special{pa 3160 949}%
\special{pa 3159 949}%
\special{pa 3159 948}%
\special{pa 3157 946}%
\special{pa 3157 944}%
\special{pa 3156 944}%
\special{pa 3156 943}%
\special{fp}%
\special{pa 3132 892}%
\special{pa 3131 887}%
\special{pa 3130 886}%
\special{pa 3129 881}%
\special{pa 3128 880}%
\special{pa 3127 873}%
\special{pa 3126 873}%
\special{pa 3126 869}%
\special{pa 3125 868}%
\special{pa 3125 865}%
\special{pa 3124 864}%
\special{pa 3124 860}%
\special{pa 3123 860}%
\special{pa 3122 851}%
\special{pa 3121 850}%
\special{pa 3121 845}%
\special{pa 3120 844}%
\special{pa 3120 838}%
\special{pa 3119 837}%
\special{pa 3119 834}%
\special{fp}%
\special{pa 3118 771}%
\special{pa 3119 770}%
\special{pa 3119 763}%
\special{pa 3120 762}%
\special{pa 3120 756}%
\special{pa 3121 755}%
\special{pa 3121 750}%
\special{pa 3122 750}%
\special{pa 3122 745}%
\special{pa 3123 744}%
\special{pa 3123 740}%
\special{pa 3124 739}%
\special{pa 3125 732}%
\special{pa 3126 731}%
\special{pa 3127 724}%
\special{pa 3128 723}%
\special{pa 3128 720}%
\special{pa 3129 720}%
\special{pa 3129 717}%
\special{pa 3130 716}%
\special{pa 3131 713}%
\special{fp}%
\special{pa 3154 659}%
\special{pa 3154 659}%
\special{pa 3155 659}%
\special{pa 3156 656}%
\special{pa 3157 656}%
\special{pa 3157 654}%
\special{pa 3158 654}%
\special{pa 3159 651}%
\special{pa 3160 651}%
\special{pa 3160 649}%
\special{pa 3161 649}%
\special{pa 3161 648}%
\special{pa 3163 646}%
\special{pa 3163 645}%
\special{pa 3165 643}%
\special{pa 3166 640}%
\special{pa 3167 640}%
\special{pa 3167 639}%
\special{pa 3169 637}%
\special{pa 3169 636}%
\special{pa 3170 636}%
\special{pa 3171 633}%
\special{pa 3172 633}%
\special{pa 3172 632}%
\special{pa 3174 630}%
\special{pa 3174 629}%
\special{pa 3175 629}%
\special{pa 3175 628}%
\special{pa 3178 625}%
\special{pa 3178 624}%
\special{pa 3179 624}%
\special{pa 3179 623}%
\special{pa 3181 621}%
\special{pa 3181 620}%
\special{pa 3182 620}%
\special{pa 3182 619}%
\special{pa 3186 615}%
\special{fp}%
\special{pa 3227 576}%
\special{pa 3228 575}%
\special{pa 3229 575}%
\special{pa 3229 574}%
\special{pa 3230 574}%
\special{pa 3232 572}%
\special{pa 3233 572}%
\special{pa 3233 571}%
\special{pa 3234 571}%
\special{pa 3236 569}%
\special{pa 3237 569}%
\special{pa 3237 568}%
\special{pa 3240 567}%
\special{pa 3242 565}%
\special{pa 3243 565}%
\special{pa 3245 563}%
\special{pa 3246 563}%
\special{pa 3246 562}%
\special{pa 3249 561}%
\special{pa 3250 560}%
\special{pa 3251 560}%
\special{pa 3251 559}%
\special{pa 3254 558}%
\special{pa 3255 557}%
\special{pa 3256 557}%
\special{pa 3256 556}%
\special{pa 3259 555}%
\special{pa 3260 554}%
\special{pa 3261 554}%
\special{pa 3261 553}%
\special{pa 3263 553}%
\special{pa 3263 552}%
\special{pa 3266 551}%
\special{pa 3267 550}%
\special{pa 3270 549}%
\special{pa 3271 548}%
\special{pa 3272 548}%
\special{pa 3272 547}%
\special{pa 3274 547}%
\special{pa 3274 547}%
\special{fp}%
\special{pa 3329 526}%
\special{pa 3331 526}%
\special{pa 3331 525}%
\special{pa 3340 524}%
\special{pa 3340 523}%
\special{pa 3349 522}%
\special{pa 3350 521}%
\special{pa 3355 521}%
\special{pa 3356 520}%
\special{pa 3362 520}%
\special{pa 3363 519}%
\special{pa 3371 519}%
\special{pa 3372 518}%
\special{pa 3382 518}%
\special{pa 3383 517}%
\special{pa 3388 517}%
\special{fp}%
\special{pa 3451 522}%
\special{pa 3455 522}%
\special{pa 3456 523}%
\special{pa 3460 523}%
\special{pa 3461 524}%
\special{pa 3468 525}%
\special{pa 3469 526}%
\special{pa 3476 527}%
\special{pa 3477 528}%
\special{pa 3480 528}%
\special{pa 3480 529}%
\special{pa 3483 529}%
\special{pa 3483 530}%
\special{pa 3486 530}%
\special{pa 3487 531}%
\special{pa 3492 532}%
\special{pa 3493 533}%
\special{pa 3495 533}%
\special{pa 3495 534}%
\special{pa 3498 534}%
\special{pa 3498 535}%
\special{pa 3503 536}%
\special{pa 3504 537}%
\special{pa 3505 537}%
\special{pa 3506 538}%
\special{pa 3506 538}%
\special{fp}%
\special{pa 3558 565}%
\special{pa 3559 566}%
\special{pa 3560 566}%
\special{pa 3560 567}%
\special{pa 3561 567}%
\special{pa 3563 569}%
\special{pa 3564 569}%
\special{pa 3564 570}%
\special{pa 3565 570}%
\special{pa 3567 572}%
\special{pa 3568 572}%
\special{pa 3568 573}%
\special{pa 3569 573}%
\special{pa 3571 575}%
\special{pa 3572 575}%
\special{pa 3572 576}%
\special{pa 3573 576}%
\special{pa 3575 578}%
\special{pa 3576 578}%
\special{pa 3576 579}%
\special{pa 3577 579}%
\special{pa 3579 581}%
\special{pa 3580 581}%
\special{pa 3580 582}%
\special{pa 3581 582}%
\special{pa 3583 584}%
\special{pa 3583 585}%
\special{pa 3584 585}%
\special{pa 3586 587}%
\special{pa 3587 587}%
\special{pa 3587 588}%
\special{pa 3588 588}%
\special{pa 3588 589}%
\special{pa 3589 589}%
\special{pa 3590 590}%
\special{pa 3590 591}%
\special{pa 3591 591}%
\special{pa 3597 597}%
\special{pa 3598 597}%
\special{pa 3598 598}%
\special{pa 3600 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3760 840 3600 1000
% 
\special{pn 8}%
\special{pa 3760 840}%
\special{pa 3600 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4000 1000 3840 840
% 
\special{pn 8}%
\special{pa 4000 1000}%
\special{pa 3840 840}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3840 760 4000 600
% 
\special{pn 8}%
\special{pa 3840 760}%
\special{pa 4000 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3760 760 3600 600
% 
\special{pn 8}%
\special{pa 3760 760}%
\special{pa 3600 600}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3880 800 3840 760 3840 760 3840 840
% 
\special{pn 8}%
\special{ar 3880 800 57 57 2.3561945 3.9269908}%
% CIRCLE 2 0 3 0 Black White  
% 4 3720 800 3760 840 3760 840 3760 760
% 
\special{pn 8}%
\special{ar 3720 800 57 57 5.4977871 0.7853982}%
% LINE 2 0 3 0 Black White  
% 4 3960 640 3940 700 3960 640 3900 660
% 
\special{pn 8}%
\special{pa 3960 640}%
\special{pa 3940 700}%
\special{fp}%
\special{pa 3960 640}%
\special{pa 3900 660}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3640 640 3660 700 3640 640 3700 660
% 
\special{pn 8}%
\special{pa 3640 640}%
\special{pa 3660 700}%
\special{fp}%
\special{pa 3640 640}%
\special{pa 3700 660}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3310 420 3310 440 2 0 0 0
% $\alpha^2_p$
\put(33.1000,-4.4000){\makebox(0,0)[lb]{$\alpha^2_p$}}%
% STR 2 0 3 0 Black White  
% 4 4110 420 4110 440 2 0 0 0
% $\alpha^1_p$
\put(41.1000,-4.4000){\makebox(0,0)[lb]{$\alpha^1_p$}}%
\end{picture}}%


==> fig_trees.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(39.0000,9.8000)(3.0000,-14.0000)%
% LINE 1 0 3 0 Black White  
% 2 1000 1400 1000 1200
% 
\special{pn 13}%
\special{pa 1000 1400}%
\special{pa 1000 1200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1000 1200 400 600
% 
\special{pn 13}%
\special{pa 1000 1200}%
\special{pa 400 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1000 1200 1600 600
% 
\special{pn 13}%
\special{pa 1000 1200}%
\special{pa 1600 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1200 1000 800 600
% 
\special{pn 13}%
\special{pa 1200 1000}%
\special{pa 800 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1000 800 1200 600
% 
\special{pn 13}%
\special{pa 1000 800}%
\special{pa 1200 600}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1000 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 1400 16 16 0 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 3600 1400 3600 1200
% 
\special{pn 13}%
\special{pa 3600 1400}%
\special{pa 3600 1200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3600 1200 3000 600
% 
\special{pn 13}%
\special{pa 3600 1200}%
\special{pa 3000 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3600 1200 4200 600
% 
\special{pn 13}%
\special{pa 3600 1200}%
\special{pa 4200 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3800 1000 3400 600
% 
\special{pn 13}%
\special{pa 3800 1000}%
\special{pa 3400 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3600 800 3800 600
% 
\special{pn 13}%
\special{pa 3600 800}%
\special{pa 3800 600}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 3600 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3600 1400 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 550 450 550 550 2 0 0 0
% $[x_1,y_1]$
\put(5.5000,-5.5000){\makebox(0,0)[lb]{$[x_1,y_1]$}}%
% STR 2 0 3 0 Black White  
% 4 1050 450 1050 550 2 0 0 0
% $[x_2,y_2]$
\put(10.5000,-5.5000){\makebox(0,0)[lb]{$[x_2,y_2]$}}%
% STR 2 0 3 0 Black White  
% 4 300 450 300 550 2 0 0 0
% $z_2$
\put(3.0000,-5.5000){\makebox(0,0)[lb]{$z_2$}}%
% STR 2 0 3 0 Black White  
% 4 1600 450 1600 550 2 0 0 0
% $z_1$
\put(16.0000,-5.5000){\makebox(0,0)[lb]{$z_1$}}%
% STR 2 0 3 0 Black White  
% 4 2750 450 2750 550 2 0 0 0
% $[x_1,y_1]$
\put(27.5000,-5.5000){\makebox(0,0)[lb]{$[x_1,y_1]$}}%
% STR 2 0 3 0 Black White  
% 4 3250 450 3250 550 2 0 0 0
% $[x_2,y_2]$
\put(32.5000,-5.5000){\makebox(0,0)[lb]{$[x_2,y_2]$}}%
% STR 2 0 3 0 Black White  
% 4 3800 450 3800 550 2 0 0 0
% $z_1$
\put(38.0000,-5.5000){\makebox(0,0)[lb]{$z_1$}}%
% STR 2 0 3 0 Black White  
% 4 4100 450 4100 550 2 0 0 0
% $z_2$
\put(41.0000,-5.5000){\makebox(0,0)[lb]{$z_2$}}%
\end{picture}}%

